Revealing hidden structures in the Zone of Avoidance -- a blind MeerKAT HI Survey of the Vela Supercluster

We conducted the MeerKAT Vela Supercluster survey, named Vela$-$HI, to bridge the gap between the Vela SARAO MeerKAT Galactic Plane Survey (Vela$-$SMGPS, $-2^{\circ} \leq b \leq 1^{\circ}$), and optical and near-infrared spectroscopic observations of the Vela Supercluster (hereafter Vela$-$OPT/NIR) at $|b| \gtrsim 7^{\circ}$. Covering coordinates from $263^{\circ} \leq \ell \leq 284^{\circ}$ and $1^{\circ} \leq b \leq 6.2^{\circ}$ above, and $-6.7^{\circ} \leq b \leq -2^{\circ}$ below the Galactic Plane (GP), we sampled 667 fields spread across an area of ${\sim} \rm 242 ~deg^2$. With a beam size of ${\sim} 38'' \times 31''$, Vela$-$HI achieved a sensitivity of $\langle \rm rms \rangle = 0.74$ mJy beam$^{-1}$ at 44.3 km s$^{-1}$ velocity resolution over ${\sim}$67 hours of observations. We cataloged 719 galaxies, with only 211 (29%) previously documented in the literature, primarily through the HIZOA, 2MASX, and WISE databases. Among these known galaxies, only 66 had optical spectroscopic redshift information. We found marginal differences of less than one channel resolution for all galaxies in common between HIZOA and Vela$-$SMGPS, and a mean difference of $70 \pm 15$ km s$^{-1}$ between optical and HI velocities. Combining data from Vela$-$SMGPS, Vela$-$HI, and Vela$-$OPT/NIR confirmed the connection of the Hydra/Antlia filament across the GP and revealed a previously unknown diagonal wall at a heliocentric velocity range of $6500-8000$ km s$^{-1}$. Vela$-$HI reinforces the connection between the first wall at $18500-20000$ km s$^{-1}$ and the inner ZOA. The second wall seems to traverse the GP at $270^{\circ} \leq \ell \leq 279^{\circ}$, where it appears that both walls intersect, jointly covering the velocity range $18500-21500$ km s$^{-1}$.

==> (inline-0) <==
\begin{longtable}{ccrrccccrrrrrl}
    \caption{Vela$-$\hi{} full catalogue: \hi{} data and derived properties.}
	\label{tab:cat}\\
    \hline
    \hline
           \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Mosaic} &        \multicolumn{1}{c}{$l$} &      \multicolumn{1}{c}{$b$} & 
           \multicolumn{1}{c}{$S_{\rm peak}$} &
           \multicolumn{1}{c}{$S_{\rm int}$} &  \multicolumn{1}{c}{$\varepsilon_s$} &  \multicolumn{1}{c}{RMS} &  $V_\mathrm{hel}$ &  $w_{20}$ &  $w_{50}$ &  $M_{\mathrm{HI}}$ & \multicolumn{1}{c}{Flag} &                               \multicolumn{1}{c}{Note} \\
           
            J2000 & AXB  &        \multicolumn{1}{c}{deg} &      \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{Jy} &  Jy \kms{} &  \multicolumn{1}{c}{Jy \kms{}} &  \multicolumn{1}{c}{\mJy{}} &  \kms &  \kms &  \kms &  $\log (M_{\rm HI}$/\msun) & 1/2  &   \\
           
           \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &        \multicolumn{1}{c}{(3)} &      \multicolumn{1}{c}{(4)} &  (5) &  \multicolumn{1}{c}{(6)} &  \multicolumn{1}{c}{(7)} &  (8) &  (9) &  (10) &  (11) & \multicolumn{1}{c}{(12)} &                               \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} \\
    \midrule
    \endfirsthead
    \caption*{Table \ref{tab:full_cat} continued}\\
    \hline
    \hline
    \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Mosaic} &        \multicolumn{1}{c}{$l$} &      \multicolumn{1}{c}{$b$} & 
           \multicolumn{1}{c}{$S_{\rm peak}$} &
           \multicolumn{1}{c}{$S_{\rm int}$} &  \multicolumn{1}{c}{$\varepsilon_s$} &  \multicolumn{1}{c}{RMS} &  $V_\mathrm{hel}$ &  $w_{20}$ &  $w_{50}$ &  $M_{\mathrm{HI}}$ & \multicolumn{1}{c}{Flag} &                               \multicolumn{1}{c}{Note} \\
           
            J2000 & TXX  &        \multicolumn{1}{c}{deg} &      \multicolumn{1}{c}{deg} & \multicolumn{1}{c}{Jy} &  Jy \kms{} &  \multicolumn{1}{c}{Jy \kms{}} &  \multicolumn{1}{c}{\mJy{}} &  \kms &  \kms &  \kms &  $\log (M_{\rm HI}$/\msun) & 1/2  &   \\
           
           \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &        \multicolumn{1}{c}{(3)} &      \multicolumn{1}{c}{(4)} &  (5) &  \multicolumn{1}{c}{(6)} &  \multicolumn{1}{c}{(7)} &  (8) &  (9) &  (10) &  (11) & \multicolumn{1}{c}{(12)} &                               \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} \\
    \midrule
    \endhead % all the lines above this will be repeated on every page
    \hline
    \insertTableNotes  % tell LaTeX where to insert the contents of "TableNotes"
    \endfoot %hline at the bottom of each table
    \hline
    \endlastfoot

J081815-465710 &    A2D &  263.291 & -6.232 &  0.013 &   2.85 &      0.29 &       0.77 &   7804 &  251 &  211 &     9.93 &    1 &                                                    w. comp (J081828-471025) \\
 J081828-471025 &    A2D &  263.497 & -6.324 &  0.011 &   0.67 &      0.14 &       0.71 &   7822 &  153 &  105 &     9.30 &    1 &                                  B=$\ang{;;40}$, i, w.comp (J081815-465710) \\
 J081845-473700 &    A2D &  263.893 & -6.531 &  0.017 &   4.49 &      0.26 &       0.71 &   7511 &  337 &  300 &    10.09 &    1 &                                                                             \\
 J081859-483716 &    A2D &  264.757 & -7.055 &  0.013 &   0.64 &      0.12 &       0.98 &  18638 &  124 &   81 &    10.04 &    2 &                                                                           e \\
 J082034-464906 &    A2D &  263.401 & -5.829 &  0.002 &   0.89 &      0.13 &       0.70 &   2148 &   67 &   50 &     8.30 &    1 &                                                                             \\
 J082116-474921 &    A2D &  264.305 & -6.293 &  0.010 &   2.42 &      0.33 &       0.66 &  11824 &  405 &  363 &    10.22 &    1 &                                                                           i \\
 J082148-463756 &    A2D &  263.366 & -5.549 &  0.011 &   1.27 &      0.21 &       0.72 &   9704 &  197 &  155 &     9.77 &    1 &                                                                             \\
 J082210-473533 &    A2D &  264.198 & -6.040 &  0.011 &   1.86 &      0.19 &       0.67 &   7657 &  222 &  199 &     9.73 &    1 &                                                                   i, w.comp \\
 J082259-493012 &    A2C &  265.864 & -7.005 &  0.024 &   1.44 &      0.30 &       1.14 &   7183 &  141 &   86 &     9.56 &   1* &                                                                  e, i, M, W \\
 J082307-484243 &    A2D &  265.217 & -6.542 &  0.010 &   0.40 &      0.08 &       0.64 &  10256 &  202 &  167 &     9.32 &    1 &                                                                             \\
 J082323-483719 &    A2D &  265.168 & -6.454 &  0.006 &   0.36 &      0.09 &       0.58 &  19441 &  221 &  129 &     9.83 &    2 &                                                                             \\
 J082328-474526 &    A2D &  264.460 & -5.951 &  0.011 &   0.89 &      0.15 &       0.65 &   7562 &  206 &   85 &     9.39 &    1 &                                                                       M, W  \\
 J082339-461120 &    A2D &  263.180 & -5.036 &  0.011 &   0.95 &      0.16 &       0.70 &   9605 &  257 &  114 &     9.63 &    1 &                                                                          BL \\
 J082403-484045 &    A2D &  265.279 & -6.395 &  0.020 &   3.21 &      0.25 &       0.77 &   7950 &  160 &  106 &    10.00 &    1 &                                                                w.comp, M, W \\
 J082415-490116 &    A2D &  265.581 & -6.562 &  0.019 &   1.27 &      0.10 &       0.67 &   2230 &  112 &   75 &     8.48 &   1* &                                                                       M, W  \\
 J082511-494217 &    A2C &  266.234 & -6.825 &  0.034 &   7.32 &      0.48 &       1.10 &   2219 &  262 &  219 &     9.24 &    1 &                                                                          e  \\
 J082525-465223 &    A2D &  263.918 & -5.177 &  0.010 &   1.76 &      0.24 &       0.65 &  11762 &  314 &  263 &    10.08 &    1 &                                                                          i? \\
 J082600-495546 &    A2C &  266.495 & -6.845 &  0.016 &   1.12 &      0.18 &       1.27 &   8088 &  218 &  201 &     9.55 &    1 &                                                             e, w.comp, M, W \\
 J082640-481850 &    A2D &  265.226 & -5.831 &  0.012 &   0.81 &      0.24 &       0.66 &   4385 &  233 &  134 &     8.88 &    1 &                                                                           i \\
 J082720-504023 &    A2C &  267.233 & -7.095 &  0.021 &   2.05 &      0.11 &       1.40 &   3942 &  114 &   73 &     9.19 &    1 &                                                           B=$\ang{;;40}$, e \\
 J082740-490308 &    A2C &  265.929 & -6.120 &  0.012 &   1.26 &      0.22 &       0.74 &  10745 &  212 &  175 &     9.85 &   1* &                                                                             \\
 J082833-475415 &    A2D &  265.071 & -5.338 &  0.010 &   0.59 &      0.13 &       0.64 &   8639 &  166 &   92 &     9.33 &    2 &                                                                             \\
 J083055-464513 &    A2D &  264.369 & -4.341 &  0.011 &   0.34 &      0.07 &       0.75 &  10785 &  323 &   66 &     9.29 &    2 &                                                                             \\
 J083153-485147 &    A2C &  266.178 & -5.448 &  0.009 &   0.30 &      0.06 &       0.66 &  18039 &  242 &  199 &     9.68 &    2 &                                                                             \\
 J083216-481004 &    A2D &  265.652 & -4.986 &  0.011 &   1.27 &      0.23 &       0.64 &  14775 &  191 &  143 &    10.14 &   1* &                                                                   i, w.comp \\
 J083336-503002 &    A2C &  267.674 & -6.185 &  0.013 &   2.35 &      0.34 &       0.61 &  11487 &  440 &  412 &    10.18 &    1 &                                                                        M, W \\
 J083428-445041 &    A2B &  263.194 & -2.712 &  0.014 &   1.38 &      0.18 &       1.39 &  18950 &  110 &   69 &    10.39 &    2 &                                                                           r \\
 J083454-492228 &    A2C &  266.885 & -5.352 &  0.010 &   0.72 &      0.21 &       0.66 &   7746 &  164 &   91 &     9.32 &    1 &                                                                             \\
 J083531-472125 &    A2D &  265.321 & -4.067 &  0.002 &   0.51 &      0.10 &       0.82 &   9318 &  244 &  178 &     9.33 &    2 &                                                                          BL \\
 J083605-454046 &    A2B &  264.034 & -2.984 &  0.014 &   0.67 &      0.14 &       1.57 &  10989 &  181 &  151 &     9.60 &    2 &                                                                           r \\
 J083649-521526 &    B2D &  269.397 & -6.823 &  0.011 &   1.12 &      0.25 &       0.73 &   7757 &  241 &  181 &     9.52 &    1 &                                                                           e \\
 J083700-495429 &    A2C &  267.520 & -5.396 &  0.023 &   3.83 &      0.70 &       0.76 &   7782 &  282 &  209 &    10.05 &    1 &                             BL, i, w.comps (one is J083709-495158), I, M, W \\
 J083709-495158 &    A2C &  267.500 & -5.352 &  0.015 &   0.71 &      0.23 &       0.66 &   7535 &   76 &   56 &     9.29 &    1 &                                                     w.comp (J083701-495424) \\
 J083716-514442 &    B2D &  269.024 & -6.463 &  0.007 &   0.84 &      0.10 &       0.58 &  10552 &  171 &  155 &     9.66 &    1 &                                                                             \\
 J083721-524428 &    B2D &  269.838 & -7.046 &  0.007 &   0.53 &      0.16 &       1.03 &   7710 &  109 &   62 &     9.19 &    2 &                                                                           e \\
 J083840-474313 &    A2A &  265.933 & -3.859 &  0.009 &   0.41 &      0.10 &       0.62 &   4361 &  124 &   13 &     8.58 &    1 &                                                                             \\
 J083855-502027 &    A2C &  268.052 & -5.412 &  0.017 &   1.41 &      0.33 &       0.72 &   7659 &  258 &  120 &     9.61 &    1 &                                                                          BL \\
 J083908-512046 &    B2D &  268.879 & -5.990 &  0.006 &   0.53 &      0.15 &       0.63 &  10344 &  281 &  200 &     9.44 &    1 &                                                                             \\
 J083931-485348 &    A2C &  266.957 & -4.460 &  0.010 &   0.41 &      0.08 &       0.72 &   7706 &  288 &  215 &     9.07 &    2 &                                                                             \\
 J084027-504926 &    B2D &  268.587 & -5.510 &  0.011 &   2.87 &      0.28 &       0.88 &   7101 &  261 &  229 &     9.85 &    1 &                                                                           M \\
 J084045-484718 &    A2C &  266.994 & -4.234 &  0.023 &   1.82 &      0.17 &       0.69 &   7684 &   66 &   43 &     9.72 &   1* &                                                                             \\
 J084057-510923 &    B2D &  268.900 & -5.650 &  0.008 &   0.30 &      0.06 &       0.68 &  23674 &  267 &  194 &     9.92 &    2 &                                                              B=$\ang{;;40}$ \\
 J084058-482148 &    A2A &  266.679 & -3.946 &  0.007 &   0.37 &      0.10 &       0.67 &   7088 &  292 &  176 &     8.96 &    1 &                                                                             \\
 J084059-482140 &    A2C &  266.679 & -3.942 &  0.006 &   0.44 &      0.08 &       0.81 &   7018 &  322 &  238 &     9.03 &    1 &                                                                           e \\
 J084109-460955 &    A2B &  264.956 & -2.577 &  0.023 &   1.77 &      0.32 &       0.97 &  15054 &  167 &  133 &    10.30 &    1 &                                                                             \\
 J084134-454513 &    A2B &  264.674 & -2.268 &  0.015 &   1.26 &      0.26 &       1.08 &  11629 &  514 &  485 &     9.92 &    1 &                                                                     i? M, W \\
 J084137-525231 &    B2D &  270.336 & -6.612 &  0.006 &   0.28 &      0.06 &       0.72 &  22101 &  233 &  233 &     9.83 &    2 &                                                                             \\
 J084148-512957 &    B2D &  269.254 & -5.753 &  0.010 &   1.40 &      0.17 &       0.74 &  10276 &  527 &  400 &     9.86 &    1 &                                                                             \\
 J084205-520158 &    B2D &  269.707 & -6.043 &  0.009 &   0.40 &      0.08 &       0.71 &  17589 &  420 &  325 &     9.79 &    1 &                                                                          BL \\
 J084218-523509 &    B2D &  270.168 & -6.354 &  0.008 &   0.21 &      0.04 &       0.70 &  13890 &  334 &  174 &     9.31 &    2 &                                                           BL, $w_{20}$ unc. \\
 J084240-520214 &    B2D &  269.765 & -5.975 &  0.010 &   0.62 &      0.09 &       0.61 &   6076 &  198 &   64 &     9.05 &    1 &                                                                             \\
 J084413-511300 &    B2D &  269.263 & -5.282 &  0.015 &   4.29 &      0.35 &       0.77 &   7489 &  405 &  339 &    10.07 &    1 &                                                                             \\
 J084426-470831 &    A2A &  266.073 & -2.736 &  0.008 &   0.23 &      0.06 &       0.58 &   9205 &  127 &   96 &     8.99 &    2 &                                                                             \\
 J084437-470336 &    A2A &  266.028 & -2.660 &  0.019 &   1.18 &      0.24 &       0.74 &   7553 &  183 &  143 &     9.52 &    1 &                                                                           i \\
 J084456-484457 &    A2A &  267.389 & -3.665 &  0.012 &   1.16 &      0.24 &       0.65 &   7101 &  210 &  166 &     9.45 &    1 &                                                                     i, M, W \\
 J084457-522946 &    B2D &  270.346 & -5.980 &  0.011 &   0.88 &      0.22 &       0.66 &   8955 &  359 &  211 &     9.54 &    1 &                                                                        i, M \\
 J084537-530512 &    B2D &  270.875 & -6.266 &  0.009 &   0.95 &      0.30 &       0.65 &   7688 &  176 &   89 &     9.44 &   1* &                                                                             \\
 J084602-514431 &    B2D &  269.853 & -5.384 &  0.009 &   0.97 &      0.16 &       0.59 &  18883 &  320 &  295 &    10.24 &    1 &                                                                             \\
 J084608-533832 &    B2C &  271.363 & -6.548 &  0.004 &   0.15 &      0.05 &       0.58 &  16956 &  248 &  186 &     9.34 &    2 &                                                                             \\
 J084617-465948 &    A2A &  266.156 & -2.397 &  0.008 &   0.31 &      0.09 &       0.64 &   7551 &  117 &   83 &     8.94 &    2 &                                                                             \\
 J084756-481442 &    A2A &  267.304 & -2.963 &  0.015 &   2.63 &      0.49 &       0.73 &   8031 &  267 &  245 &     9.92 &    1 &                                                                           i \\
 J084757-482429 &    A2A &  267.432 & -3.064 &  0.009 &   0.46 &      0.14 &       0.62 &   7957 &  103 &   48 &     9.15 &    2 &                                                                             \\
 J084802-532009 &    B2C &  271.298 & -6.136 &  0.004 &   0.60 &      0.12 &       0.62 &   6659 &  222 &  212 &     9.11 &   1* &                                                                 HyA0492, M  \\
 J084803-464727 &    A2A &  266.185 & -2.033 &  0.023 &   2.88 &      0.35 &       0.91 &   7899 &  268 &  210 &     9.94 &   1* &                                                                    J0847-46 \\
 J084819-490900 &    A2A &  268.049 & -3.482 &  0.004 &   0.29 &      0.03 &       0.57 &   5442 &  304 &  163 &     8.62 &    2 &                                                                   i, w.comp \\
 J084830-482325 &    A2A &  267.477 & -2.980 &  0.008 &   0.33 &      0.12 &       0.64 &   7626 &  168 &  153 &     8.97 &    1 &                                                                             \\
 J084832-511634 &    B2D &  269.730 & -4.790 &  0.009 &   0.38 &      0.08 &       0.54 &  17404 &  123 &   84 &     9.75 &    1 &                                                                             \\
 J084947-501715 &    B2B &  269.085 & -4.013 &  0.016 &   1.24 &      0.25 &       0.74 &   8298 &  208 &  175 &     9.62 &    1 &                                                            i, w.comp? M, W  \\
 J085015-521726 &    B2D &  270.690 & -5.221 &  0.010 &   0.37 &      0.08 &       0.64 &   8796 &  132 &   62 &     9.15 &    1 &                                                                             \\
 J085018-533452 &    B2C &  271.702 & -6.028 &  0.007 &   0.50 &      0.05 &       0.58 &   4027 &  117 &   97 &     8.60 &    1 &                                                                             \\
 J085023-524635 &    B2C &  271.082 & -5.512 &  0.008 &   0.69 &      0.06 &       0.61 &   6820 &  125 &  102 &     9.19 &   1* &                                                                             \\
 J085122-491543 &    B2B &  268.452 & -3.166 &  0.011 &   0.40 &      0.08 &       0.78 &  19648 &  398 &  165 &     9.88 &    2 &                                                           B=$\ang{;;40}$, e \\
 J085133-425549 &    A1D &  263.589 &  0.891 &  0.010 &   0.88 &      0.25 &       0.76 &  15958 &  347 &  294 &    10.04 &   1! &                                                                             \\
 J085154-502903 &    B2D &  269.452 & -3.877 &  0.008 &   0.80 &      0.21 &       0.79 &   7227 &  198 &   97 &     9.31 &   1* &                                                                           i \\
 J085235-494015 &    B2B &  268.894 & -3.274 &  0.029 &   2.69 &      0.09 &       0.66 &   2775 &   67 &   50 &     9.00 &    1 &                                                                    J0852-49 \\
 J085250-420600 &    A1D &  263.100 &  1.603 &  0.021 &   3.38 &      0.27 &       0.66 &   3041 &  274 &  220 &     9.18 &    1 &                                                                             \\
 J085342-434124 &    A1D &  264.422 &  0.705 &  0.016 &   0.84 &      0.25 &       1.10 &   5429 &  108 &   60 &     9.08 &   1! &                                                                           e \\
 J085354-422241 &    A1D &  263.441 &  1.577 &  0.018 &   1.76 &      0.29 &       0.62 &   5045 &  127 &  127 &     9.34 &    1 &                                                                             \\
 J085410-431904 &    A1D &  264.192 &  1.009 &  0.014 &   0.86 &      0.17 &       0.86 &   7071 &  356 &  117 &     9.32 &    1 &                                                                           i \\
 J085431-544643 &    B2C &  273.028 & -6.309 &  0.014 &   1.68 &      0.13 &       0.86 &   2721 &   98 &   52 &     8.78 &    1 &                                                                     HyA0682 \\
 J085432-420511 &    A1D &  263.292 &  1.853 &  0.009 &   0.47 &      0.09 &       0.55 &  17463 &  148 &  105 &     9.85 &    1 &                                                                             \\
 J085450-420607 &    A1D &  263.340 &  1.885 &  0.009 &   0.68 &      0.12 &       0.68 &   5034 &  375 &  126 &     8.92 &    2 &                                                              B=$\ang{;;45}$ \\
 J085457-505011 &    B2D &  270.032 & -3.732 &  0.017 &   1.03 &      0.21 &       1.07 &  11461 &  133 &   24 &     9.82 &   2* &                                                           B=$\ang{;;40}$, e \\
 J085457-501526 &    B2B &  269.588 & -3.359 &  0.004 &   0.19 &      0.05 &       0.52 &  11913 &  202 &   44 &     9.12 &    2 &                                                     w.comp (J085529-501632) \\
 J085458-545745 &    B2C &  273.212 & -6.377 &  0.010 &   1.55 &      0.16 &       0.76 &   3970 &  224 &  128 &     9.07 &    1 &                                                              HyA0695, BL, W \\
 J085505-423841 &    A1D &  263.784 &  1.570 &  0.009 &   0.50 &      0.10 &       0.65 &  11475 &  498 &  302 &     9.51 &    1 &                                                                             \\
 J085515-514628 &    B2D &  270.783 & -4.299 &  0.009 &   0.41 &      0.09 &       0.59 &   7449 &   68 &   50 &     9.04 &    1 &                                                                             \\
 J085523-500345 &    B2B &  269.484 & -3.179 &  0.083 &   8.66 &      0.30 &       0.69 &   1605 &   96 &   58 &     9.03 &    1 &                                                              J0855-50, H, Z \\
 J085529-501632 &    B2B &  269.658 & -3.304 &  0.007 &   0.22 &      0.04 &       0.57 &  12000 &   54 &   30 &     9.19 &    1 &                                                      w.comp (J085457-501526 \\
 J085537-412353 &    A1D &  262.897 &  2.452 &  0.014 &   2.39 &      0.22 &       0.67 &   5650 &  292 &  257 &     9.57 &    1 &                                                                             \\
 J085539-513802 &    B2D &  270.715 & -4.161 &  0.008 &   0.32 &      0.09 &       0.72 &   7178 &  221 &  178 &     8.91 &    1 &                                                                             \\
 J085539-415501 &    A1D &  263.298 &  2.122 &  0.011 &   0.63 &      0.19 &       0.62 &  16126 &  238 &  184 &     9.91 &    1 &                                                                     i, M, W \\
 J085546-540354 &    B2C &  272.594 & -5.712 &  0.008 &   0.50 &      0.10 &       0.64 &  12725 &  397 &  349 &     9.60 &    1 &                                                               HyA0713, M, W \\
 J085557-502526 &    B2B &  269.819 & -3.345 &  0.016 &   1.88 &      0.40 &       0.64 &   4187 &  210 &  178 &     9.20 &    1 &                                                                             \\
 J085602-493555 &    B2B &  269.197 & -2.800 &  0.005 &   0.65 &      0.08 &       0.61 &  17182 &  485 &  110 &     9.98 &    1 &                                                                          BL \\
 J085604-550359 &    B2C &  273.393 & -6.323 &  0.006 &   0.87 &      0.21 &       0.79 &   6357 &  221 &  180 &     9.23 &    2 &                                                                  HyA0718, M \\
 J085638-414823 &    A1D &  263.331 &  2.331 &  0.011 &   0.84 &      0.15 &       0.57 &  15373 &  209 &  148 &     9.99 &    1 &                                                                             \\
 J085638-483633 &    B2B &  268.507 & -2.083 &  0.024 &   6.37 &      0.32 &       0.86 &   2633 &  295 &  256 &     9.33 &    1 &                               J0856-48, w.comp (J085659-483135), I, M, W, Z \\
 J085648-513820 &    B2D &  270.834 & -4.029 &  0.019 &   3.11 &      0.58 &       0.79 &   7391 &  509 &  462 &     9.92 &   2* &                                                                     i, M, W \\
 J085649-535831 &    B2C &  272.624 & -5.537 &  0.008 &   0.66 &      0.07 &       0.53 &  12709 &  192 &  109 &     9.72 &    1 &                                                                  HyA0739, W \\
 J085653-512553 &    B2D &  270.684 & -3.884 &  0.015 &   1.85 &      0.36 &       0.81 &  12450 &  346 &  303 &    10.15 &   1* &                                                                        i, I \\
 J085657-512123 &    B2B &  270.633 & -3.828 &  0.005 &   0.36 &      0.06 &       0.58 &   8345 &  158 &  113 &     9.09 &    1 &                                                                             \\
 J085658-483215 &    B2B &  268.488 & -1.996 &  0.013 &   0.82 &      0.22 &       0.93 &   2881 &  360 &   97 &     8.52 &    2 &                                                 i, w.comp (J085638-483633)  \\
 J085745-510932 &    B2B &  270.564 & -3.605 &  0.009 &   0.78 &      0.16 &       0.70 &   8465 &  285 &  237 &     9.44 &    1 &                                                     w.comp (J085833-510958) \\
 J085754-535234 &    B2C &  272.652 & -5.351 &  0.018 &   2.24 &      0.21 &       0.64 &   5992 &  175 &  129 &     9.59 &    1 &                                                              HyA0764, M, W  \\
 J085758-432329 &    A1D &  264.695 &  1.487 &  0.019 &   1.55 &      0.34 &       0.74 &   7882 &  371 &  296 &     9.67 &    2 &                                                                          BL \\
 J085812-423228 &    A1D &  264.078 &  2.074 &  0.008 &   0.32 &      0.07 &       0.54 &   2949 &  103 &   63 &     8.12 &    1 &                                        J0858-42, w.comp (J085838-423157), Z \\
 J085816-443146 &    A1C &  265.593 &  0.785 &  0.009 &   0.65 &      0.18 &       0.81 &  11153 &  292 &  180 &     9.60 &    1 &                                                                           e \\
 J085826-554530 &    C2D &  274.143 & -6.512 &  0.005 &   0.16 &      0.09 &       0.56 &  17809 &  270 &   76 &     9.41 &    1 &                                                                             \\
 J085829-554255 &    C2D &  274.115 & -6.479 &  0.010 &   0.48 &      0.08 &       0.54 &  10051 &   75 &   36 &     9.38 &    1 &                                                                 HyA0786, W  \\
 J085833-510958 &    B2B &  270.651 & -3.514 &  0.007 &   0.42 &      0.08 &       0.52 &   8291 &  223 &  127 &     9.15 &    1 &                                                     w.comp (J085745-510936) \\
 J085838-423157 &    A1D &  264.124 &  2.141 &  0.014 &   3.45 &      0.33 &       0.66 &   2708 &  673 &  621 &     9.10 &    1 &                                      w.comps (one is J085812-423228), M, W  \\
 J085840-421627 &    A1D &  263.932 &  2.314 &  0.008 &   0.24 &      0.06 &       0.54 &   2867 &  103 &   64 &     7.98 &    1 &                                                                             \\
 J085840-421208 &    A1D &  263.878 &  2.361 &  0.016 &   2.97 &      0.22 &       0.65 &   4665 &  253 &  222 &     9.50 &    1 &                                                                        M, W \\
 J085842-503744 &    B2B &  270.260 & -3.145 &  0.008 &   0.57 &      0.11 &       0.59 &   8055 &  321 &  237 &     9.25 &    1 &                                                     w.comp (J085900-503411) \\
 J085849-552012 &    C2D &  273.856 & -6.198 &  0.006 &   0.78 &      0.13 &       0.65 &   6254 &  171 &  125 &     9.17 &    1 &                                                               HyA0795, M, W \\
 J085900-503411 &    B2B &  270.247 & -3.070 &  0.007 &   1.41 &      0.15 &       0.53 &   8206 &  316 &  261 &     9.67 &    1 &                                                     w.comp (J085842-503744) \\
 J085910-515620 &    B2A &  271.302 & -3.945 &  0.009 &   1.11 &      0.17 &       0.66 &   7544 &  348 &  316 &     9.49 &   1* &                                         i, w.comp (J085925-515552), I, M, W \\
 J085925-515552 &    B2A &  271.320 & -3.912 &  0.005 &   0.24 &      0.09 &       0.55 &   7316 &  139 &   92 &     8.79 &   1* &                                                     w.comp (J085910-515620) \\
 J085929-525127 &    B2C &  272.030 & -4.509 &  0.012 &   3.17 &      0.23 &       0.61 &   4861 &  310 &  234 &     9.56 &   1* &                      J0859-52, HyA0808, w.comp (J085938-524534), I, M, W, Z \\
 J085931-500000 &    B2B &  269.869 & -2.635 &  0.010 &   0.65 &      0.09 &       0.51 &   8031 &  269 &  231 &     9.31 &    1 &                                                                          i  \\
 J085934-422920 &    A1D &  264.204 &  2.299 &  0.005 &   0.32 &      0.09 &       0.59 &   2734 &  112 &   64 &     8.07 &    1 &                                                                             \\
 J085935-532320 &    B2C &  272.445 & -4.844 &  0.005 &   0.79 &      0.10 &       0.58 &   9434 &  252 &  121 &     9.54 &    1 &                                      HyA0815, w.comp (J090023-532350), M, W \\
 J085938-524534 &    B2C &  271.972 & -4.427 &  0.014 &   1.42 &      0.11 &       0.62 &   4829 &  128 &   78 &     9.21 &   1* &                                           J0859-52, w.comp (J085929-525127) \\
 J085958-502144 &    B2B &  270.190 & -2.818 &  0.013 &   1.13 &      0.37 &       0.58 &   8150 &  314 &  229 &     9.56 &    1 &                                                                             \\
 J090006-515835 &    B2A &  271.424 & -3.862 &  0.005 &   0.59 &      0.08 &       0.56 &  12736 &  367 &  354 &     9.67 &    1 &                                                                       M, W  \\
 J090013-433755 &    A1D &  265.144 &  1.638 &  0.024 &   2.92 &      0.33 &       0.61 &   4977 &  249 &  218 &     9.55 &   1* &                                                                             \\
 J090020-495618 &    B2B &  269.908 & -2.496 &  0.007 &   0.15 &      0.03 &       0.67 &  22840 &  604 &  468 &     9.59 &    2 &                                                                             \\
 J090023-532350 &    B2C &  272.528 & -4.760 &  0.015 &   1.94 &      0.15 &       0.63 &   9259 &  122 &  104 &     9.91 &    1 &                                           J0900-53, w.comp (J085935-532320) \\
 J090051-523754 &    B2C &  271.996 & -4.204 &  0.010 &   1.02 &      0.30 &       0.71 &  10112 &  528 &  473 &     9.71 &   1* &                                                                             \\
 J090103-444214 &    A1C &  266.050 &  1.045 &  0.010 &   0.60 &      0.07 &       0.60 &  10071 &  107 &   68 &     9.48 &    2 &                                                                           e \\
 J090120-534343 &    B2C &  272.873 & -4.870 &  0.005 &   0.82 &      0.15 &       0.54 &  21938 &  425 &  404 &    10.30 &    2 &                                                                    HyA0857  \\
 J090143-453114 &    A1C &  266.740 &  0.593 &  0.021 &   1.22 &      0.31 &       1.26 &   7662 &  157 &  127 &     9.54 &   1! &                                                                 J0901-45, e \\
 J090143-521908 &    B2A &  271.846 & -3.899 &  0.007 &   1.59 &      0.10 &       0.62 &   7342 &  320 &  251 &     9.62 &   1* &                                                                             \\
 J090145-411432 &    A1D &  263.532 &  3.426 &  0.017 &   3.31 &      0.25 &       0.59 &   5112 &  267 &  233 &     9.62 &   1* &                                                           J0901-41, M, W, Z \\
 J090151-415637 &    A1D &  264.070 &  2.975 &  0.006 &   0.24 &      0.04 &       0.50 &   4809 &  304 &  173 &     8.43 &    2 &                                                                           i \\
 J090159-443444 &    A1C &  266.066 &  1.252 &  0.017 &   1.76 &      0.38 &       0.69 &   5040 &  200 &  166 &     9.33 &    1 &                                                                           i \\
 J090201-400708 &    A1B &  262.720 &  4.206 &  0.107 &  14.61 &      0.47 &       0.97 &   1636 &  112 &   80 &     9.28 &    1 &                                                                 J0902-40, H \\
 J090213-560020 &    C2D &  274.680 & -6.272 &  0.007 &   0.28 &      0.06 &       0.51 &  13030 &   62 &   33 &     9.37 &    1 &                                                                             \\
 J090220-413039 &    A1D &  263.805 &  3.329 &  0.009 &   0.40 &      0.13 &       0.56 &   4901 &  305 &   41 &     8.67 &    1 &                                                     w.comp (J090239-413505) \\
 J090239-534419 &    B2C &  273.009 & -4.731 &  0.008 &   0.93 &      0.18 &       0.61 &   7170 &  254 &  233 &     9.37 &    1 &                                                     J0902-53, HyA0895, M, Z \\
 J090239-413505 &    A1D &  263.902 &  3.327 &  0.011 &   1.35 &      0.64 &       0.64 &   5221 &  494 &  444 &     9.25 &   2* &                                            Vel2067, w.comp (J090220-413038) \\
 J090245-532626 &    B2C &  272.794 & -4.523 &  0.005 &   1.06 &      0.25 &       0.59 &  12615 &  249 &  215 &     9.92 &    1 &                                                                             \\
 J090247-540548 &    B2C &  273.292 & -4.952 &  0.009 &   0.76 &      0.09 &       0.55 &   7152 &  139 &   71 &     9.28 &    1 &                                                                             \\
 J090249-411213 &    A1B &  263.636 &  3.602 &  0.014 &   0.78 &      0.16 &       0.61 &   5235 &  169 &  151 &     9.02 &   1* &                                                                           i \\
 J090258-540842 &    B2C &  273.345 & -4.965 &  0.007 &   1.91 &      0.29 &       0.66 &   9547 &  453 &  436 &     9.93 &    2 &                                                                             \\
 J090311-451400 &    A1C &  266.697 &  0.978 &  0.035 &   6.60 &      0.49 &       0.76 &   2714 &  230 &  186 &     9.37 &   1! &                                                                 J0903-45, Z \\
 J090312-413525 &    A1D &  263.974 &  3.400 &  0.010 &   0.53 &      0.14 &       0.66 &   4676 &  271 &  221 &     8.75 &    1 &                                                                             \\
 J090313-411719 &    A1D &  263.748 &  3.601 &  0.013 &   1.21 &      0.19 &       0.63 &   4578 &  128 &  109 &     9.09 &   1* &                              i, Part of J090323-411816 seen in the spectrum \\
 J090314-523746 &    B2C &  272.232 & -3.932 &  0.018 &   3.71 &      0.40 &       0.84 &   7307 &  291 &  185 &     9.98 &   1* &                                                              J0903-52, i, M \\
 J090320-561034 &    C2D &  274.912 & -6.268 &  0.006 &   0.48 &      0.10 &       0.62 &  13434 &  325 &   50 &     9.63 &    1 &                                                               $w_{20}$ unc. \\
 J090323-411817 &    A1B &  263.782 &  3.614 &  0.098 &   8.11 &      0.28 &       0.71 &   5460 &  110 &   77 &    10.07 &   1* &                                                           J0903-41, M, W, Z \\
 J090346-532756 &    B2C &  272.914 & -4.426 &  0.011 &   1.14 &      0.08 &       0.56 &   7150 &  168 &   78 &     9.45 &   1* &                                       J0903-53, i, w.comp (J090422-533654)  \\
 J090351-561754 &    C2D &  275.053 & -6.294 &  0.009 &   0.96 &      0.27 &       0.60 &  10044 &  317 &  280 &     9.67 &    1 &                                                              HyA0936, M, W  \\
 J090405-425928 &    A1D &  265.130 &  2.590 &  0.009 &   0.35 &      0.07 &       0.65 &  20809 &  345 &  155 &     9.88 &    2 &                                                                     w.comp? \\
 J090408-425648 &    A1D &  265.102 &  2.625 &  0.010 &   0.61 &      0.12 &       0.58 &   9621 &  467 &  421 &     9.44 &    1 &                                                                             \\
 J090408-521830 &    B2A &  272.084 & -3.615 &  0.006 &   0.59 &      0.06 &       0.57 &   7433 &  176 &   62 &     9.20 &    1 &                                                                             \\
 J090422-533654 &    B2C &  273.084 & -4.459 &  0.009 &   0.66 &      0.07 &       0.54 &   7134 &  135 &   88 &     9.21 &    1 &                                                     w.comp (J090346-532756) \\
 J090424-451733 &    A1C &  266.882 &  1.096 &  0.038 &   2.60 &      0.12 &       0.70 &   7207 &  102 &   54 &     9.82 &    1 &                                                                    J0904-45 \\
 J090437-551119 &    C2D &  274.289 & -5.478 &  0.009 &   0.28 &      0.06 &       0.52 &  10754 &   67 &   36 &     9.21 &    1 &                                                                             \\
 J090440-550150 &    C2D &  274.176 & -5.367 &  0.006 &   0.50 &      0.10 &       0.55 &   9868 &  504 &  479 &     9.38 &    2 &                                                                 HyA0953, W  \\
 J090442-440703 &    A1C &  266.043 &  1.921 &  0.012 &   0.55 &      0.05 &       0.52 &   5370 &   87 &   22 &     8.89 &    1 &                                                                      w.comp \\
 J090447-511456 &    B2A &  271.359 & -2.835 &  0.012 &   2.69 &      0.49 &       0.61 &  17506 &  561 &  501 &    10.61 &   1* &                                                                             \\
 J090448-444154 &    A1C &  266.488 &  1.546 &  0.025 &   4.43 &      0.23 &       0.68 &   7097 &  321 &  272 &    10.04 &    1 &                                                           J0905-44, M, W, Z \\
 J090451-562927 &    C2D &  275.289 & -6.319 &  0.009 &   1.49 &      0.30 &       0.62 &  12723 &  300 &  259 &    10.07 &    1 &                                                              HyA0956, M, W  \\
 J090456-571027 &    C2D &  275.812 & -6.763 &  0.013 &   1.07 &      0.14 &       0.69 &   4250 &  157 &  121 &     8.97 &    1 &                                                                             \\
 J090504-394956 &    A1B &  262.891 &  4.831 &  0.014 &   0.95 &      0.18 &       0.69 &   4885 &  280 &  135 &     9.04 &    1 &                                                                           i \\
 J090536-520228 &    B2A &  272.034 & -3.270 &  0.006 &   0.39 &      0.06 &       0.55 &   6986 &  172 &  143 &     8.97 &    2 &                                                                          BL \\
 J090551-523805 &    B2A &  272.502 & -3.639 &  0.005 &   0.95 &      0.19 &       0.63 &   7183 &  349 &  333 &     9.38 &    1 &                                                                       M, W  \\
 J090553-552251 &    C2D &  274.553 & -5.472 &  0.008 &   0.66 &      0.13 &       0.60 &   9772 &  517 &  467 &     9.49 &    1 &                                                       HyA0986, w.comp? M, W \\
 J090555-445136 &    A1C &  266.740 &  1.584 &  0.007 &   0.57 &      0.18 &       0.58 &   8686 &  175 &  158 &     9.32 &    1 &                                                                           i \\
 J090601-445045 &    A1C &  266.743 &  1.609 &  0.006 &   0.20 &      0.05 &       0.53 &   7130 &  108 &   71 &     8.69 &    1 &                                                                             \\
 J090608-414057 &    A1B &  264.408 &  3.746 &  0.010 &   0.34 &      0.10 &       0.55 &   8420 &   69 &   41 &     9.07 &    1 &                                                                             \\
 J090615-415314 &    A1B &  264.575 &  3.625 &  0.019 &   2.45 &      0.33 &       0.65 &   5208 &  189 &  153 &     9.51 &   1* &                                                                             \\
 J090631-504656 &    B2A &  271.195 & -2.320 &  0.007 &   0.49 &      0.14 &       0.50 &  17440 &  267 &  240 &     9.86 &   2* &                                                                             \\
 J090635-453313 &    A1C &  267.334 &  1.206 &  0.006 &   0.37 &      0.04 &       0.56 &  14369 &  288 &  167 &     9.58 &    1 &                                                                           i \\
 J090642-574013 &    C2C &  276.345 & -6.915 &  0.010 &   0.53 &      0.11 &       0.73 &  10019 &  125 &   75 &     9.42 &   2* &                                                                             \\
 J090643-394353 &    A1B &  263.029 &  5.134 &  0.005 &   0.36 &      0.02 &       0.53 &   6157 &  216 &  127 &     8.83 &    2 &                                                                             \\
 J090649-462651 &    A1C &  268.022 &  0.634 &  0.015 &   1.13 &      0.33 &       1.16 &   7474 &  487 &  302 &     9.49 &   2! &                                                                           e \\
 J090653-414654 &    A1D &  264.575 &  3.782 &  0.018 &   1.39 &      0.28 &       0.83 &   4707 &  352 &  281 &     9.17 &   1* &                                                                             \\
 J090703-410401 &    A1B &  264.065 &  4.285 &  0.009 &   0.69 &      0.24 &       0.58 &  11478 &  388 &  301 &     9.65 &    1 &                                                       Vel2181, i, w.comp, W \\
 J090713-455618 &    A1C &  267.692 &  1.028 &  0.007 &   0.29 &      0.09 &       0.72 &  18764 &  344 &  158 &     9.70 &    1 &                                                                             \\
 J090724-405907 &    A1B &  264.050 &  4.390 &  0.006 &   0.28 &      0.06 &       0.56 &  11446 &  237 &  123 &     9.26 &    1 &                                                                             \\
 J090724-553647 &    C2D &  274.872 & -5.467 &  0.011 &   3.13 &      0.41 &       0.63 &   9931 &  377 &  325 &    10.18 &    1 &                                                               BL, i, w.comp \\
 J090732-424854 &    A1C &  265.423 &  3.177 &  0.015 &   2.06 &      0.42 &       0.59 &   5106 &  220 &  178 &     9.41 &  1** &                                                                           i \\
 J090734-422612 &    A1D &  265.147 &  3.436 &  0.020 &   1.28 &      0.26 &       0.63 &   2307 &  175 &  101 &     8.52 &  1** &                                                                J0907-42, BL \\
 J090755-514521 &    B2A &  272.064 & -2.813 &  0.005 &   0.13 &      0.03 &       0.63 &  13114 &  223 &  112 &     9.05 &    2 &                                                                             \\
 J090801-512641 &    B2A &  271.845 & -2.591 &  0.004 &   0.19 &      0.06 &       0.51 &  22866 &  320 &  285 &     9.70 &    2 &                                                                             \\
 J090806-512512 &    B2A &  271.836 & -2.565 &  0.005 &   2.01 &      0.11 &       0.65 &   1701 &  121 &   81 &     8.45 &    1 &                                                                             \\
 J090818-421248 &    A1D &  265.073 &  3.686 &  0.009 &   0.61 &      0.21 &       0.62 &   9927 &  104 &   63 &     9.47 &   1* &                                                                          BL \\
 J090901-410310 &    A1B &  264.306 &  4.569 &  0.005 &   0.41 &      0.04 &       0.49 &  11530 &  134 &  107 &     9.43 &    2 &                                                                             \\
 J090928-404835 &    A1B &  264.185 &  4.798 &  0.014 &   1.00 &      0.22 &       0.62 &   5047 &  108 &   78 &     9.09 &    1 &                                                                             \\
 J090933-555527 &    C2D &  275.307 & -5.453 &  0.015 &   1.07 &      0.13 &       0.58 &   9841 &  107 &   40 &     9.70 &    1 &                                                                             \\
 J090942-465303 &    B1D &  268.679 &  0.704 &  0.020 &   0.58 &      0.12 &       0.93 &   6580 &   61 &   15 &     9.09 &    2 &                                                                          e  \\
 J091023-440319 &    A1C &  266.688 &  2.717 &  0.011 &   0.81 &      0.15 &       0.57 &   7019 &  174 &  129 &     9.29 &    1 &                                                                        i, I \\
 J091025-534748 &    C2D &  273.824 & -3.918 &  0.012 &   0.27 &      0.05 &       0.80 &  23482 &  159 &   55 &     9.87 &    1 &                                                                             \\
 J091034-514825 &    B2A &  272.380 & -2.547 &  0.002 &   0.97 &      0.19 &       0.61 &   1802 &  180 &   80 &     8.18 &    1 &                                                                             \\
 J091035-462614 &    B1D &  268.454 &  1.118 &  0.012 &   0.56 &      0.11 &       0.72 &  11803 &   96 &   25 &     9.58 &    2 &                                                                             \\
 J091036-442654 &    A1C &  267.002 &  2.478 &  0.019 &   1.94 &      0.10 &       0.59 &   1868 &  116 &   79 &     8.51 &    1 &                                                                    J0910-44 \\
 J091039-560311 &    C2D &  275.507 & -5.428 &  0.010 &   0.80 &      0.10 &       0.59 &   4140 &  120 &   84 &     8.82 &    1 &                                                                 HyA1086, W  \\
 J091044-425723 &    A1A &  265.926 &  3.513 &  0.011 &   0.81 &      0.06 &       0.59 &   2899 &  162 &  140 &     8.52 &   1* &                                                                             \\
 J091105-553331 &    C2D &  275.185 & -5.046 &  0.008 &   2.50 &      0.24 &       0.60 &  10013 &  318 &  251 &    10.09 &    1 &                                                                          M  \\
 J091110-524939 &    B2A &  273.190 & -3.175 &  0.008 &   0.51 &      0.15 &       0.58 &  10193 &  277 &  177 &     9.42 &    1 &                                                                             \\
 J091121-545029 &    C2D &  274.684 & -4.530 &  0.007 &   0.34 &      0.07 &       0.63 &  23924 &  153 &  119 &     9.99 &    1 &                                                                             \\
 J091130-400058 &    A1B &  263.863 &  5.620 &  0.015 &   1.00 &      0.19 &       0.56 &  16474 &  124 &   67 &    10.13 &    1 &                                                                             \\
 J091130-401814 &    A1B &  264.076 &  5.425 &  0.008 &   0.53 &      0.11 &       0.61 &  11316 &  280 &  210 &     9.52 &    1 &                                                                      w.comp \\
 J091142-435457 &    A1C &  266.746 &  2.984 &  0.016 &   1.12 &      0.12 &       0.59 &   7551 &  131 &   87 &     9.49 &    1 &                                                                             \\
 J091154-530540 &    B2A &  273.460 & -3.278 &  0.004 &   0.54 &      0.19 &       0.61 &   5924 &  201 &  168 &     8.97 &    1 &                                                                             \\
 J091156-443434 &    A1C &  267.257 &  2.563 &  0.009 &   0.72 &      0.08 &       0.54 &   9389 &  197 &  144 &     9.49 &    1 &                                             w.comps (one is J091157-443307) \\
 J091157-443307 &    A1C &  267.243 &  2.583 &  0.009 &   0.30 &      0.07 &       0.52 &   9664 &  125 &  108 &     9.14 &    2 &                                                     w.comp (J091156-443434) \\
 J091209-534148 &    C2B &  273.926 & -3.663 &  0.032 &   1.56 &      0.14 &       0.76 &   4027 &   83 &   31 &     9.09 &   1* &                                                                    J0912-53 \\
 J091230-455323 &    B1D &  268.283 &  1.735 &  0.019 &   2.36 &      0.37 &       0.71 &   4763 &  170 &  152 &     9.41 &    1 &                                                              J0912-45, i, Z \\
 J091236-393130 &    A1B &  263.646 &  6.108 &  0.015 &   1.30 &      0.21 &       0.63 &   6017 &  108 &   75 &     9.36 &    1 &                                                                 Vel2398, W  \\
 J091238-585018 &    C2C &  277.743 & -7.127 &  0.021 &   2.64 &      0.23 &       1.26 &   2904 &  230 &  172 &     9.03 &    1 &                                                         HyA1125, I, H, M, W \\
 J091240-404258 &    A1B &  264.531 &  5.305 &  0.006 &   0.07 &      0.02 &       0.48 &   7995 &  167 &   70 &     8.36 &    2 &                                                                             \\
 J091248-535228 &    C2B &  274.121 & -3.715 &  0.005 &   0.33 &      0.07 &       0.55 &  21116 &  405 &  337 &     9.87 &    2 &                                                                        M, W \\
 J091314-514448 &    B2A &  272.618 & -2.206 &  0.027 &   2.05 &      0.37 &       0.73 &  10636 &  248 &  192 &    10.06 &    1 &                                                                 J0913-51, i \\
 J091317-560313 &    C2D &  275.760 & -5.159 &  0.007 &   0.34 &      0.07 &       0.55 &  10592 &  287 &  246 &     9.27 &    2 &                                                                             \\
 J091330-423533 &    A1A &  266.007 &  4.131 &  0.008 &   1.14 &      0.21 &       0.58 &  22544 &  495 &  458 &    10.46 &    1 &                                                                 BL, w.comp? \\
 J091402-393736 &    A1B &  263.911 &  6.240 &  0.009 &   0.98 &      0.09 &       0.65 &  11364 &  224 &   80 &     9.79 &    1 &                                                                             \\
 J091404-412613 &    A1B &  265.239 &  5.003 &  0.006 &   0.28 &      0.06 &       0.54 &  20683 &  164 &   81 &     9.77 &    2 &                                                                             \\
 J091406-514653 &    B2A &  272.736 & -2.132 &  0.017 &   1.69 &      0.53 &       0.72 &   5300 &  370 &  117 &     9.36 &    1 &                                                                       BL, i \\
 J091407-571425 &    C2D &  276.706 & -5.890 &  0.017 &   1.79 &      0.10 &       0.77 &  10105 &  206 &  163 &     9.95 &   1* &                                                                             \\
 J091413-441509 &    A1C &  267.303 &  3.083 &  0.004 &   0.23 &      0.05 &       0.47 &   9929 &  280 &  220 &     9.04 &    2 &                                                                             \\
 J091429-422550 &    A1A &  266.014 &  4.373 &  0.014 &   1.28 &      0.11 &       0.60 &   2973 &  114 &   90 &     8.74 &    1 &                                                                   i, w.comp \\
 J091435-464755 &    B1D &  269.190 &  1.370 &  0.006 &   0.27 &      0.06 &       0.55 &  19943 &  231 &  144 &     9.73 &    2 &                                                                          BL \\
 J091454-515445 &    B2A &  272.917 & -2.133 &  0.008 &   1.76 &      0.33 &       0.59 &  20865 &  331 &  252 &    10.58 &    1 &                                                                           i \\
 J091502-410342 &    A1A &  265.090 &  5.392 &  0.011 &   0.26 &      0.05 &       0.69 &  14045 &  167 &  130 &     9.40 &    2 &                                                                       BL, e \\
 J091504-444828 &    A1C &  267.810 &  2.808 &  0.013 &   0.71 &      0.15 &       0.65 &   3776 &  129 &   82 &     8.69 &    1 &                                                                             \\
 J091505-394119 &    A1B &  264.097 &  6.345 &  0.005 &   0.56 &      0.19 &       0.64 &  11548 &  385 &  354 &     9.56 &    2 &                                                                             \\
 J091515-515209 &    B2A &  272.922 & -2.065 &  0.008 &   0.26 &      0.05 &       0.71 &  19172 &  392 &   77 &     9.68 &    2 &                                                               $w_{20}$ unc. \\
 J091518-542441 &    C2D &  274.764 & -3.820 &  0.017 &   2.84 &      0.47 &       1.01 &   9490 &  506 &  443 &    10.10 &   1* &                          B=$\ang{;;40}$, e, w.comps (one is J091526-542427) \\
 J091520-574530 &    C2C &  277.197 & -6.128 &  0.005 &   0.36 &      0.06 &       0.49 &  16258 &  198 &  139 &     9.68 &    2 &                                                                             \\
 J091524-474200 &    B1D &  269.935 &  0.845 &  0.009 &   0.50 &      0.09 &       0.91 &   7294 &  128 &   71 &     9.12 &   1! &                                                                    J0915-47 \\
 J091526-542427 &    C2B &  274.774 & -3.804 &  0.006 &   0.60 &      0.06 &       0.61 &   9369 &  251 &  187 &     9.41 &    1 &                                                     w.comp (J091516-542459) \\
 J091538-533735 &    C2B &  274.230 & -3.241 &  0.009 &   1.16 &      0.35 &       0.68 &  19373 &  375 &  337 &    10.33 &    1 &                                                          B=$\ang{;;50}$, i? \\
 J091543-563508 &    C2D &  276.380 & -5.281 &  0.011 &   0.27 &      0.08 &       0.53 &  13256 &   68 &   22 &     9.37 &   1* &                                                                             \\
 J091543-520743 &    B2A &  273.160 & -2.192 &  0.017 &   2.12 &      0.60 &       0.68 &  10358 &  514 &  296 &    10.05 &    1 &                                                                           i \\
 J091548-574007 &    C2C &  277.175 & -6.021 &  0.005 &   0.45 &      0.13 &       0.51 &  16279 &  236 &  183 &     9.77 &    1 &                                                                             \\
 J091549-543529 &    C2B &  274.946 & -3.891 &  0.045 &   6.49 &      0.18 &       0.69 &   4020 &  139 &   97 &     9.71 &   1* &                                                       J0916-54A, I, M, W, Z \\
 J091549-432929 &    A1A &  266.952 &  3.817 &  0.010 &   1.48 &      0.22 &       0.59 &   6882 &  317 &  260 &     9.53 &   1* &                                                                        M, W \\
 J091629-563035 &    C2D &  276.399 & -5.152 &  0.008 &   0.80 &      0.16 &       0.56 &  12966 &  259 &  219 &     9.82 &   1* &                                                               HyA1178, i, W \\
 J091635-420320 &    A1A &  266.013 &  4.915 &  0.011 &   0.66 &      0.12 &       0.57 &   4968 &  191 &  141 &     8.90 &    1 &                                                                      w.comp \\
 J091643-542114 &    C2B &  274.866 & -3.631 &  0.031 &   9.74 &      0.54 &       0.75 &   4092 &  340 &  220 &     9.90 &   1* &                                                             J0916-54B, i, I \\
 J091649-561557 &    C2D &  276.254 & -4.950 &  0.007 &   0.30 &      0.10 &       0.54 &  15278 &  171 &  156 &     9.53 &    2 &                                                                             \\
 J091714-465110 &    B1D &  269.543 &  1.658 &  0.007 &   0.71 &      0.15 &       0.58 &   9711 &  298 &  264 &     9.51 &    1 &                                                                           i \\
 J091717-570146 &    C2C &  276.850 & -5.435 &  0.006 &   0.50 &      0.09 &       0.56 &  10053 &  174 &  115 &     9.39 &    2 &                                                                             \\
 J091719-513705 &    B2A &  272.965 & -1.659 &  0.015 &   0.93 &      0.27 &       0.91 &  19086 &  223 &  163 &    10.23 &    2 &                                                                          BL \\
 J091730-445551 &    B1D &  268.198 &  3.032 &  0.013 &   1.12 &      0.16 &       0.75 &   5460 &  164 &  100 &     9.21 &    1 &                                                                             \\
 J091730-532315 &    C2B &  274.252 & -2.875 &  0.093 &  19.66 &      0.50 &       0.80 &    941 &  203 &  169 &     8.92 &    1 &                                                        J0917-53, I, H, M, Z \\
 J091743-552857 &    C2D &  275.777 & -4.315 &  0.009 &   2.25 &      0.34 &       0.69 &   6913 &  344 &  277 &     9.72 &   1* &                                                                    I, M, W  \\
 J091746-480948 &    B1C &  270.543 &  0.805 &  0.045 &   5.58 &      0.69 &       0.94 &   3337 &  233 &  180 &     9.48 &  1*! &                                                                    J0917-48 \\
 J091805-551921 &    C2D &  275.699 & -4.166 &  0.008 &   0.46 &      0.09 &       0.61 &   9210 &  129 &   76 &     9.28 &    1 &                                                                             \\
 J091807-564421 &    C2C &  276.721 & -5.150 &  0.007 &   1.47 &      0.15 &       0.56 &  20800 &  400 &  356 &    10.50 &   1* &                                                                             \\
 J091810-461317 &    B1D &  269.203 &  2.213 &  0.009 &   0.33 &      0.07 &       0.50 &  23283 &  228 &   38 &     9.95 &    1 &                                                                             \\
 J091821-553322 &    C2D &  275.894 & -4.301 &  0.013 &   0.65 &      0.06 &       0.63 &  17455 &  503 &  419 &     9.99 &    1 &                                                                           i \\
 J091827-552618 &    C2D &  275.819 & -4.209 &  0.009 &   0.25 &      0.05 &       0.55 &  18492 &   94 &   32 &     9.63 &    2 &                                                                             \\
 J091835-445257 &    B1D &  268.298 &  3.204 &  0.006 &   0.41 &      0.14 &       0.65 &  10146 &  135 &   87 &     9.31 &    1 &                                                               $w_{20}$ unc. \\
 J091856-471811 &    B1D &  270.067 &  1.549 &  0.006 &   0.51 &      0.10 &       0.64 &  14332 &  370 &  341 &     9.71 &    1 &                                                                           i \\
 J091858-475712 &    B1C &  270.536 &  1.098 &  0.007 &   0.44 &      0.32 &       0.74 &   7251 &  317 &  227 &     9.05 &   1* &                                                                      w.comp \\
 J091913-481238 &    B1D &  270.747 &  0.946 &  0.007 &   0.25 &      0.13 &       0.81 &  18733 &  339 &   66 &     9.63 &   1* &                                                                             \\
 J091915-565617 &    C2C &  276.972 & -5.179 &  0.007 &   0.78 &      0.09 &       0.55 &  21121 &  329 &  299 &    10.24 &    1 &                                                                             \\
 J091925-571735 &    C2C &  277.243 & -5.411 &  0.007 &   0.63 &      0.10 &       0.57 &  10200 &  253 &  224 &     9.50 &    1 &                                                                             \\
 J091925-550307 &    C2B &  275.640 & -3.840 &  0.005 &   0.62 &      0.16 &       0.65 &   6891 &  195 &  167 &     9.16 &   2* &                                                                             \\
 J091932-523006 &    C2B &  273.834 & -2.036 &  0.009 &   0.96 &      0.19 &       0.92 &   6865 &  263 &  226 &     9.34 &    1 &                                                                           e \\
 J091932-474732 &    B1D &  270.487 &  1.278 &  0.009 &   0.33 &      0.08 &       0.54 &   4681 &  108 &   76 &     8.55 &    1 &                                                                             \\
 J091944-415805 &    A1A &  266.359 &  5.394 &  0.005 &   0.29 &      0.03 &       0.54 &   7205 &  119 &  104 &     8.86 &    1 &                                                                             \\
 J092021-553757 &    C2D &  276.147 & -4.154 &  0.013 &   1.60 &      0.19 &       0.62 &  12750 &  180 &  112 &    10.11 &  1** &                                                                             \\
 J092032-442511 &    B1B &  268.211 &  3.775 &  0.060 &   9.02 &      0.70 &       0.77 &   2674 &  207 &  175 &     9.49 &   1* &                                                              J0920-44, H, Z \\
 J092038-464502 &    B1D &  269.880 &  2.144 &  0.021 &   1.44 &      0.22 &       0.62 &   4135 &  110 &   78 &     9.08 &    1 &                                                                  i, w.comp? \\
 J092041-582429 &    C2C &  278.161 & -6.073 &  0.004 &   0.22 &      0.04 &       0.46 &  15299 &  176 &  135 &     9.41 &    2 &                                                                             \\
 J092055-443055 &    B1D &  268.328 &  3.756 &  0.006 &   0.23 &      0.05 &       0.75 &  17499 &  194 &  144 &     9.53 &    2 &                                                                             \\
 J092057-472649 &    B1D &  270.410 &  1.690 &  0.012 &   1.28 &      0.15 &       0.64 &   9455 &  258 &  218 &     9.75 &    1 &                                                                           i \\
 J092100-531131 &    C2B &  274.481 & -2.365 &  0.010 &   0.98 &      0.28 &       0.66 &  13941 &  204 &  148 &     9.97 &    1 &                                                                             \\
 J092101-431742 &    A1A &  267.473 &  4.629 &  0.010 &   1.07 &      0.10 &       0.61 &   5119 &  163 &  128 &     9.13 &    1 &                                                                             \\
 J092112-480819 &    B1D &  270.929 &  1.230 &  0.007 &   0.24 &      0.02 &       0.69 &   7132 &   86 &   31 &     8.78 &    2 &                                                  e, w.comp (J092120-480629) \\
 J092112-412859 &    A1A &  266.206 &  5.930 &  0.008 &   0.38 &      0.06 &       0.53 &   7218 &  128 &   98 &     8.98 &    1 &                                                                             \\
 J092117-480701 &    B1C &  270.924 &  1.256 &  0.032 &   3.85 &      0.17 &       0.64 &   7214 &  187 &  150 &     9.99 &   1* &                                J0921-48, i, w.comps (one is J092112-480819) \\
 J092125-451625 &    B1D &  268.928 &  3.282 &  0.016 &   0.96 &      0.09 &       0.57 &   9684 &  117 &   63 &     9.64 &   1* &                                                                   i, w.comp \\
 J092128-483240 &    B1C &  271.248 &  0.975 &  0.007 &   0.38 &      0.04 &       0.58 &   9354 &  141 &   79 &     9.21 &    1 &                                                                             \\
 J092136-485240 &    B1C &  271.499 &  0.755 &  0.011 &   1.47 &      0.34 &       0.87 &  11237 &  312 &  274 &     9.96 &   1! &                                                                        e, i \\
 J092151-542733 &    C2B &  275.465 & -3.174 &  0.015 &   1.07 &      0.08 &       0.58 &  12677 &  159 &  115 &     9.93 &    1 &                                                                       M, W  \\
 J092151-474557 &    B1D &  270.744 &  1.572 &  0.008 &   0.68 &      0.18 &       0.63 &   7187 &  180 &  104 &     9.23 &   1* &                                                                             \\
 J092156-535248 &    C2B &  275.065 & -2.755 &  0.010 &   0.86 &      0.22 &       0.66 &  14387 &  466 &  268 &     9.94 &    1 &                                                                             \\
 J092216-443510 &    B1B &  268.549 &  3.877 &  0.006 &   0.50 &      0.13 &       0.53 &  10964 &  257 &  233 &     9.47 &    2 &                                                                             \\
 J092224-551619 &    C2B &  276.096 & -3.694 &  0.005 &   0.34 &      0.06 &       0.57 &  12754 &  208 &  175 &     9.43 &    1 &                                                                             \\
 J092229-415719 &    A1A &  266.712 &  5.766 &  0.011 &   0.78 &      0.08 &       0.67 &   7378 &   69 &   38 &     9.32 &    1 &                                                                             \\
 J092232-592017 &    C2C &  278.994 & -6.558 &  0.006 &   0.96 &      0.13 &       0.73 &   6613 &  245 &   77 &     9.31 &    1 &                                                                             \\
 J092237-474722 &    B1D &  270.851 &  1.645 &  0.007 &   0.18 &      0.05 &       0.60 &   8177 &  255 &  176 &     8.77 &    1 &                                                                        e, M \\
 J092238-412110 &    A1A &  266.304 &  6.213 &  0.015 &   3.14 &      0.71 &       0.74 &   4881 &  197 &  165 &     9.56 &    1 &                                                           Vel2604, BL, M, W \\
 J092251-473644 &    B1C &  270.755 &  1.800 &  0.008 &   1.20 &      0.23 &       0.65 &   7497 &  262 &  241 &     9.52 &   1* &                                                                             \\
 J092256-570838 &    C2C &  277.473 & -4.969 &  0.011 &   3.07 &      0.16 &       0.64 &   6770 &  347 &  311 &     9.83 &    1 &                                   HyA1272, w.comp (J092313-570116), I, M, W \\
 J092306-454420 &    B1D &  269.466 &  3.161 &  0.006 &   0.37 &      0.09 &       0.47 &  23416 &  254 &  199 &    10.01 &    1 &                                     Face-on galaxy with hole at the centre? \\
 J092313-570116 &    C2C &  277.414 & -4.854 &  0.006 &   0.80 &      0.09 &       0.58 &   6736 &  212 &  103 &     9.24 &    1 &                                                  w.comp (J092256-570838), I \\
 J092323-555250 &    C2A &  276.625 & -4.028 &  0.005 &   0.26 &      0.08 &       0.61 &   9183 &  190 &  134 &     9.03 &    2 &                                                     w.comp (J092329-555401) \\
 J092328-555407 &    C2B &  276.649 & -4.034 &  0.009 &   0.52 &      0.09 &       0.67 &   9416 &  146 &   75 &     9.35 &   1* &                                                  i, w.comp (J092323-555250) \\
 J092334-424542 &    A1A &  267.426 &  5.336 &  0.022 &   5.66 &      0.34 &       0.70 &   2990 &  191 &  143 &     9.39 &    1 &                                               J0923-42, Vel2630, H, M, W, Z \\
 J092335-442426 &    B1B &  268.588 &  4.168 &  0.007 &   0.69 &      0.10 &       0.56 &  11037 &  208 &  170 &     9.62 &    2 &                                                                             \\
 J092342-421632 &    A1A &  267.100 &  5.699 &  0.005 &   0.37 &      0.08 &       0.55 &  10058 &  380 &  252 &     9.27 &    1 &                                                                             \\
 J092343-415245 &    A1A &  266.821 &  5.982 &  0.008 &   0.44 &      0.09 &       0.60 &   9805 &  215 &  161 &     9.31 &    2 &                                                            Vel2637, i, M, W \\
 J092434-585501 &    C2C &  278.882 & -6.075 &  0.005 &   0.42 &      0.07 &       0.64 &   6673 &  172 &  106 &     8.96 &    2 &                                                                             \\
 J092438-475217 &    B1C &  271.149 &  1.824 &  0.008 &   0.55 &      0.04 &       0.57 &   7119 &  119 &   80 &     9.13 &    1 &                                                                             \\
 J092441-411533 &    A1A &  266.512 &  6.551 &  0.013 &   2.18 &      0.15 &       0.91 &   4678 &  216 &  172 &     9.36 &    2 &                                                              Vel2667, BL, e \\
 J092443-542654 &    C2B &  275.755 & -2.873 &  0.007 &   0.34 &      0.08 &       0.54 &   4079 &  116 &   82 &     8.44 &    1 &                                                                             \\
 J092455-582741 &    C2C &  278.593 & -5.719 &  0.006 &   0.53 &      0.14 &       0.57 &  15187 &  173 &   97 &     9.78 &    2 &                                                                             \\
 J092459-452538 &    B1B &  269.483 &  3.615 &  0.011 &   0.56 &      0.05 &       0.57 &   9727 &  169 &  132 &     9.42 &    1 &                                                                             \\
 J092514-583640 &    C2C &  278.728 & -5.796 &  0.010 &   0.59 &      0.05 &       0.57 &   9886 &  110 &   76 &     9.45 &    1 &                                                                             \\
 J092516-462723 &    B1D &  270.239 &  2.914 &  0.013 &   0.90 &      0.21 &       0.61 &  21985 &  191 &  103 &    10.34 &    1 &                                                                          BL \\
 J092517-593015 &    D2D &  279.362 & -6.429 &  0.004 &   2.04 &      0.24 &       0.83 &   2990 &  239 &  199 &     8.95 &    2 &                                                              HyA1312, M, W  \\
 J092524-475223 &    B1C &  271.244 &  1.913 &  0.005 &   0.62 &      0.13 &       0.60 &  11403 &  280 &  251 &     9.60 &    1 &                                                                             \\
 J092524-455049 &    B1D &  269.830 &  3.366 &  0.007 &   0.41 &      0.08 &       0.60 &  15241 &  165 &   76 &     9.67 &    1 &                                                                             \\
 J092540-580342 &    C2C &  278.383 & -5.364 &  0.009 &   0.96 &      0.13 &       0.59 &  10428 &  175 &  137 &     9.71 &    1 &                                                     w.comp (J092622-580706) \\
 J092542-464455 &    B1D &  270.496 &  2.755 &  0.012 &   0.51 &      0.20 &       0.63 &   6423 &  186 &  129 &     9.01 &    1 &                                                                           i \\
 J092548-432724 &    B1B &  268.207 &  5.126 &  0.010 &   1.15 &      0.26 &       0.77 &   5060 &  188 &   99 &     9.15 &    1 &                                                                           i \\
 J092555-413108 &    A1A &  266.861 &  6.527 &  0.017 &   2.61 &      0.84 &       1.07 &   5036 &  234 &  187 &     9.51 &    1 &                                                       Vel2695, BL, e, M, W  \\
 J092605-415016 &    A1A &  267.106 &  6.320 &  0.028 &   4.86 &      0.59 &       0.81 &   4687 &  161 &  136 &     9.71 &    1 &                                                                    H, M, W  \\
 J092607-572454 &    C2C &  277.973 & -4.859 &  0.012 &   1.20 &      0.15 &       0.59 &   6803 &  209 &  179 &     9.43 &    1 &                                                                             \\
 J092620-603655 &    D2D &  280.240 & -7.130 &  0.014 &   6.71 &      0.27 &       1.54 &   2108 &  137 &   84 &     9.16 &    2 &                                                                           e \\
 J092622-580706 &    C2C &  278.488 & -5.341 &  0.013 &   3.42 &      0.21 &       0.65 &  10218 &  622 &  494 &    10.24 &    1 &                          HyA1326, Edge-on Sp, w.comp (J092540-580342), M, W \\
 J092627-454534 &    B1B &  269.900 &  3.556 &  0.009 &   0.50 &      0.10 &       0.59 &  15194 &  177 &   44 &     9.75 &    2 &                                                              B=$\ang{;;40}$ \\
 J092628-570548 &    C2C &  277.783 & -4.599 &  0.007 &   0.34 &      0.08 &       0.51 &  12304 &  163 &  122 &     9.40 &    1 &                                                                      w.comp \\
 J092638-552538 &    C2A &  276.637 & -3.382 &  0.008 &   0.72 &      0.19 &       0.61 &   9369 &  155 &   92 &     9.49 &   1* &                                                                   i, w.comp \\
 J092711-414646 &    A1A &  267.214 &  6.506 &  0.011 &   1.96 &      0.34 &       0.89 &   2624 &  164 &  134 &     8.81 &    1 &                                                                       BL, e \\
 J092715-495527 &    B1C &  272.887 &  0.649 &  0.029 &   4.82 &      0.49 &       1.14 &   4537 &  229 &  196 &     9.68 &   1! &                                                              J0927-49, e, i \\
 J092730-542319 &    C2B &  276.004 & -2.549 &  0.007 &   0.21 &      0.04 &       0.53 &  20851 &   80 &   59 &     9.66 &    1 &                                                                             \\
 J092731-604613 &    D2D &  280.453 & -7.140 &  0.020 &   3.48 &      0.19 &       1.41 &   2139 &  463 &  390 &     8.88 &    1 &                                                         HyA1353, e, I, M, W \\
 J092737-433208 &    B1B &  268.500 &  5.300 &  0.009 &   0.42 &      0.08 &       0.62 &  16410 &  278 &  157 &     9.74 &    1 &                                                                      w.comp \\
 J092739-424854 &    A1A &  268.001 &  5.822 &  0.012 &   1.58 &      0.21 &       0.81 &   5001 &  162 &  143 &     9.28 &    1 &                                                                           e \\
 J092742-490255 &    B1C &  272.335 &  1.332 &  0.004 &   0.26 &      0.05 &       0.59 &  11278 &  108 &   73 &     9.21 &    2 &                                                                             \\
 J092746-555840 &    C2A &  277.134 & -3.669 &  0.156 &  32.77 &      0.19 &       0.67 &   1147 &  179 &  126 &     9.32 &   1* &                                                                 J0927-55, H \\
 J092751-474934 &    B1C &  271.508 &  2.233 &  0.010 &   0.68 &      0.09 &       0.57 &   7070 &  165 &  148 &     9.22 &    1 &                                                                             \\
 J092757-450531 &    B1B &  269.625 &  4.219 &  0.006 &   0.32 &      0.03 &       0.47 &  19457 &  473 &  371 &     9.79 &    2 &                                                                             \\
 J092759-565922 &    C2C &  277.858 & -4.378 &  0.010 &   3.00 &      0.14 &       0.58 &  12196 &  367 &  263 &    10.34 &   1* &                                                                           i \\
 J092805-563236 &    C2A &  277.559 & -4.046 &  0.024 &   4.55 &      0.22 &       0.68 &   4587 &  194 &  164 &     9.67 &   1* &                                                           J0928-56, M, W, Z \\
 J092809-482541 &    B1C &  271.960 &  1.832 &  0.028 &   1.57 &      0.11 &       0.63 &   7152 &   85 &   23 &     9.59 &    1 &                                                        J0927-48, i, w.comp? \\
 J092826-562601 &    C2A &  277.518 & -3.933 &  0.005 &   0.45 &      0.12 &       0.59 &  10670 &  178 &  178 &     9.40 &    2 &                                                                             \\
 J092851-422821 &    A1A &  267.923 &  6.222 &  0.009 &   0.66 &      0.13 &       0.67 &  16657 &  205 &  163 &     9.96 &    1 &                                                            Vel2728, e, i, M \\
 J092902-421808 &    A1A &  267.828 &  6.368 &  0.017 &   5.54 &      1.01 &       0.98 &   6558 &  514 &  437 &    10.06 &    1 &                                                               Vel2731, M, W \\
 J092924-422309 &    A1A &  267.937 &  6.355 &  0.019 &   4.51 &      1.35 &       0.97 &   6739 &  314 &  300 &    10.00 &    1 &                                                               Vel2736, M, W \\
 J092938-481954 &    B1C &  272.072 &  2.071 &  0.016 &   3.15 &      0.46 &       0.68 &   7349 &  326 &  300 &     9.92 &    1 &                                                        J0929-48, I, M, W, Z \\
 J092953-440308 &    B1B &  269.154 &  5.208 &  0.006 &   0.80 &      0.09 &       0.54 &   5307 &  263 &  224 &     9.04 &    1 &                                                                             \\
 J093006-454649 &    B1D &  270.374 &  3.979 &  0.012 &   0.40 &      0.08 &       0.90 &   8351 &  119 &  104 &     9.13 &    2 &                                                                           e \\
 J093007-432510 &    B1B &  268.747 &  5.696 &  0.019 &   3.33 &      0.68 &       0.61 &   5088 &  316 &  274 &     9.62 &    1 &                                                              Vel2740, M, W  \\
 J093019-545215 &    C2A &  276.633 & -2.617 &  0.012 &   1.63 &      0.06 &       0.61 &   3903 &  206 &  158 &     9.08 &   1* &                                                                             \\
 J093029-453759 &    B1B &  270.323 &  4.134 &  0.011 &   2.04 &      0.24 &       0.60 &  11915 &  421 &  355 &    10.15 &    1 &                                                                           i \\
 J093048-555515 &    C2A &  277.403 & -3.335 &  0.023 &   2.29 &      0.22 &       0.63 &   2740 &  139 &   79 &     8.92 &    1 &                                                                    J0930-55 \\
 J093052-580322 &    C2C &  278.876 & -4.885 &  0.013 &   1.74 &      0.31 &       0.72 &  10283 &  537 &  341 &     9.95 &    1 &                                                                      w.comp \\
 J093100-423205 &    B1B &  268.254 &  6.450 &  0.010 &   0.54 &      0.11 &       0.98 &  17121 &  399 &  242 &     9.89 &    2 &                                                               e, i, w.comp  \\
 J093109-594757 &    D2D &  280.105 & -6.128 &  0.002 &   2.77 &      0.22 &       0.73 &   2958 &  227 &  173 &     9.07 &    1 &                                        HyA1419, w. comp (J093235-595336), M \\
 J093111-435653 &    B1B &  269.253 &  5.445 &  0.013 &   0.69 &      0.15 &       0.57 &   5099 &  128 &   73 &     8.94 &    1 &                                                                J0931-43? i  \\
 J093116-590703 &    D2D &  279.645 & -5.622 &  0.007 &   0.79 &      0.14 &       0.64 &   2279 &  154 &  108 &     8.29 &    1 &                                                                             \\
 J093116-434633 &    B1B &  269.147 &  5.581 &  0.019 &   1.05 &      0.15 &       0.55 &   5134 &  101 &   57 &     9.13 &    1 &                                                                  J0931-43?  \\
 J093122-424532 &    B1B &  268.458 &  6.333 &  0.006 &   0.37 &      0.08 &       0.68 &  14770 &  166 &  116 &     9.60 &    1 &                                                                             \\
 J093131-542115 &    C2B &  276.406 & -2.122 &  0.008 &   0.37 &      0.09 &       0.63 &   9008 &  155 &  115 &     9.17 &    1 &                                                                             \\
 J093202-473740 &    B1C &  271.884 &  2.860 &  0.006 &   0.69 &      0.15 &       0.54 &  14420 &  208 &  164 &     9.85 &    1 &                                                           HyA1426, I, M, W  \\
 J093212-432439 &    B1B &  269.018 &  5.961 &  0.008 &   0.59 &      0.11 &       0.55 &  14819 &  272 &  232 &     9.80 &    2 &                                                                             \\
 J093219-435317 &    B1B &  269.362 &  5.628 &  0.014 &   1.20 &      0.14 &       0.55 &   4981 &  115 &   97 &     9.16 &    1 &                                                                             \\
 J093234-572803 &    C2C &  278.639 & -4.299 &  0.009 &   0.88 &      0.10 &       0.65 &   9441 &  207 &  165 &     9.58 &   1* &                                                                             \\
 J093235-595336 &    D2D &  280.301 & -6.073 &  0.003 &   1.91 &      0.12 &       0.74 &   2992 &  231 &  186 &     8.92 &    2 &                                                     w.comp (J093109-594757) \\
 J093246-434859 &    B1B &  269.372 &  5.736 &  0.011 &   1.09 &      0.16 &       0.52 &   5226 &  212 &  155 &     9.16 &    1 &                                                          Vel2765, i, M, W \textbackslash  \\
 J093255-545229 &    C2A &  276.910 & -2.364 &  0.019 &   0.66 &      0.07 &       0.63 &   1005 &   64 &   20 &     7.51 &    2 &                                                                             \\
 J093301-551444 &    C2A &  277.171 & -2.628 &  0.007 &   0.44 &      0.13 &       0.61 &  13804 &  213 &  166 &     9.62 &    1 &                                                                             \\
 J093308-484539 &    B1C &  272.789 &  2.153 &  0.013 &   1.51 &      0.36 &       0.65 &   7369 &  186 &  119 &     9.60 &    1 &                                                                             \\
 J093313-435642 &    B1B &  269.519 &  5.696 &  0.013 &   1.98 &      0.53 &       0.62 &   5407 &  281 &  234 &     9.45 &    1 &                                                                          i  \\
 J093316-491347 &    B1C &  273.122 &  1.822 &  0.007 &   0.43 &      0.09 &       0.80 &   7352 &  255 &  198 &     9.06 &    1 &                                                                             \\
 J093322-434524 &    B1B &  269.410 &  5.853 &  0.006 &   0.21 &      0.05 &       0.47 &  16351 &  141 &  109 &     9.44 &    1 &                                                                             \\
 J093324-501758 &    C1D &  273.862 &  1.049 &  0.010 &   1.32 &      0.27 &       0.69 &   7358 &  250 &  196 &     9.54 &    1 &                                                                             \\
 J093346-441248 &    B1B &  269.776 &  5.567 &  0.004 &   0.55 &      0.05 &       0.47 &  14636 &  297 &  253 &     9.77 &    1 &                                                                             \\
 J093348-434324 &    B1B &  269.446 &  5.931 &  0.012 &   0.57 &      0.11 &       0.55 &   5226 &   73 &   54 &     8.88 &    1 &                                                                    w.comp?  \\
 J093356-462737 &    B1A &  271.326 &  3.935 &  0.009 &   1.03 &      0.33 &       0.61 &  11489 &  392 &  347 &     9.83 &    1 &                                                                             \\
 J093356-552033 &    C2A &  277.334 & -2.610 &  0.012 &   1.32 &      0.10 &       0.62 &  11209 &  220 &  199 &     9.91 &    1 &                                                                             \\
 J093413-611653 &    D2D &  281.402 & -6.952 &  0.007 &   2.96 &      0.52 &       1.18 &   2629 &  205 &  147 &     8.99 &   1* &           HyA1464, e, w. comp, \textbackslash hi\{\} LSB with a hole at the centre? I, H, M \\
 J093420-541323 &    C2A &  276.620 & -1.746 &  0.011 &   0.23 &      0.05 &       0.94 &  16316 &  142 &   37 &     9.48 &    2 &                                                                             \\
 J093424-481552 &    B1C &  272.608 &  2.661 &  0.006 &   0.42 &      0.08 &       0.53 &   7322 &  128 &   74 &     9.04 &    1 &                                                                           i \\
 J093428-442842 &    B1B &  270.049 &  5.457 &  0.014 &   0.86 &      0.14 &       0.53 &  14631 &  134 &   62 &     9.96 &    1 &                                                                   i, w.comp \\
 J093454-555439 &    C2A &  277.819 & -2.937 &  0.017 &   4.70 &      0.14 &       0.59 &   4020 &  232 &  202 &     9.57 &    1 &                                                                    J0934-55 \\
 J093458-564632 &    C2A &  278.409 & -3.571 &  0.016 &   3.22 &      0.15 &       0.65 &   9342 &  296 &  251 &    10.14 &    1 &                                                                     I, M, W \\
 J093507-471453 &    B1A &  272.010 &  3.493 &  0.006 &   0.43 &      0.09 &       0.59 &  11378 &  123 &   94 &     9.44 &   2* &                                                                           e \\
 J093516-483019 &    B1C &  272.877 &  2.580 &  0.008 &   1.00 &      0.10 &       0.56 &  17676 &  219 &  162 &    10.19 &    1 &                                                                       BL, i \\
 J093519-492903 &    C1D &  273.541 &  1.860 &  0.009 &   0.58 &      0.15 &       0.79 &   7068 &  138 &   87 &     9.15 &    1 &                                                                             \\
 J093522-434617 &    B1B &  269.688 &  6.088 &  0.010 &   0.60 &      0.12 &       0.62 &  11617 &  385 &  239 &     9.60 &    1 &                                                                   i, w.comp \\
 J093529-434939 &    B1B &  269.743 &  6.061 &  0.010 &   0.85 &      0.17 &       0.53 &  19917 &  367 &  318 &    10.22 &    1 &                                                                        i, I \\
 J093533-444840 &    B1B &  270.418 &  5.343 &  0.008 &   0.40 &      0.08 &       0.49 &  13694 &   93 &   39 &     9.57 &    1 &                                                                           i \\
 J093548-470259 &    B1A &  271.962 &  3.717 &  0.006 &   0.28 &      0.05 &       0.52 &  14889 &  175 &   78 &     9.48 &    2 &                                                                             \\
 J093606-453530 &    B1A &  271.018 &  4.831 &  0.012 &   1.31 &      0.39 &       0.61 &  17529 &  301 &  261 &    10.30 &   1* &                                                                           i \\
 J093617-433619 &    B1B &  269.698 &  6.321 &  0.012 &   0.80 &      0.16 &       0.60 &  11667 &  172 &  156 &     9.73 &    1 &                                                                        M, W \\
 J093635-463105 &    B1A &  271.704 &  4.201 &  0.008 &   0.39 &      0.08 &       0.50 &   6860 &  148 &  106 &     8.95 &    1 &                                                                             \\
 J093639-543719 &    C2A &  277.137 & -1.815 &  0.080 &   9.43 &      0.38 &       0.94 &   2747 &  162 &   91 &     9.54 &   1! &                                                    J0936-54, i, I, M, W, Z  \\
 J093639-495935 &    C1D &  274.042 &  1.627 &  0.011 &   0.42 &      0.06 &       0.59 &   6955 &  164 &   28 &     8.99 &    1 &                                                                             \\
 J093659-605552 &    D2D &  281.411 & -6.468 & -0.000 &   3.38 &      0.14 &       0.76 &   2811 &  297 &  279 &     9.11 &   1* &                                                         HyA1492, I, H, M, W \\
 J093700-493802 &    C1D &  273.844 &  1.932 &  0.007 &   0.33 &      0.07 &       0.57 &  20667 &  216 &  177 &     9.84 &    1 &                                                                             \\
 J093701-455420 &    B1A &  271.348 &  4.705 &  0.009 &   1.69 &      0.22 &       0.63 &   6776 &  268 &  225 &     9.58 &    1 &                                                                  i? w.comp? \\
 J093708-480214 &    B1C &  272.792 &  3.134 &  0.009 &   0.58 &      0.06 &       0.58 &   3276 &  153 &   93 &     8.48 &    1 &                                                                             \\
 J093708-452247 &    B1A &  271.010 &  5.110 &  0.007 &   0.25 &      0.04 &       0.50 &   8019 &   78 &   57 &     8.89 &    1 &                                                                             \\
 J093723-465844 &    B1A &  272.115 &  3.949 &  0.008 &   0.24 &      0.07 &       0.54 &   3943 &  169 &   44 &     8.25 &    2 &                                                                             \\
 J093730-601851 &    D2D &  281.041 & -5.969 &  0.009 &   2.78 &      0.14 &       0.65 &   3089 &  201 &  171 &     9.11 &    1 &                                                              HyA1499, M, W  \\
 J093730-462733 &    B1A &  271.782 &  4.350 &  0.006 &   0.44 &      0.09 &       0.55 &  18533 &  354 &  316 &     9.87 &    1 &                                                            i, w.comps, M, W \\
 J093730-563016 &    C2A &  278.487 & -3.135 &  0.007 &   0.39 &      0.08 &       0.61 &   2257 &   93 &   50 &     7.98 &    1 &                                                                             \\
 J093732-452834 &    B1A &  271.126 &  5.085 &  0.005 &   0.23 &      0.02 &       0.51 &  17605 &  100 &   45 &     9.55 &    2 &                                                                             \\
 J093732-560516 &    C2A &  278.211 & -2.821 &  0.009 &   1.87 &      0.22 &       0.66 &   9181 &  235 &  212 &     9.89 &    1 &                                                                             \\
 J093733-465720 &    B1A &  272.121 &  3.986 &  0.009 &   0.75 &      0.21 &       0.53 &  17868 &  211 &  170 &    10.07 &    1 &                                                                   i, w.comp \\
 J093739-503052 &    C1D &  274.508 &  1.345 &  0.012 &   0.85 &      0.05 &       0.53 &   8367 &  167 &  132 &     9.47 &    1 &                                                                             \\
 J093754-444942 &    B1B &  270.740 &  5.610 &  0.005 &   0.12 &      0.03 &       0.63 &  11507 &  240 &  194 &     8.91 &    1 &                                                                             \\
 J093827-614914 &    D2D &  282.142 & -7.011 &  0.018 &   1.54 &      0.14 &       1.96 &   2870 &  311 &  285 &     8.79 &    2 &                                                                           e \\
 J093828-614951 &    D2C &  282.151 & -7.016 &  0.015 &   4.64 &      0.21 &       1.19 &   2921 &  309 &  267 &     9.28 &    1 &                                                         HyA1517, e, I, M, W \\
 J093838-453650 &    B1A &  271.363 &  5.111 &  0.007 &   0.19 &      0.05 &       0.47 &  17347 &   67 &   34 &     9.45 &    1 &                                                                             \\
 J093908-584728 &    D2D &  280.176 & -4.695 &  0.009 &   0.87 &      0.07 &       0.63 &   4263 &  240 &   60 &     8.88 &    1 &                                                                             \\
 J093916-465115 &    B1A &  272.272 &  4.257 &  0.009 &   0.38 &      0.08 &       0.53 &  19459 &  125 &  108 &     9.86 &    2 &                                                                          BL \\
 J093923-504125 &    C1D &  274.832 &  1.397 &  0.010 &   1.17 &      0.26 &       0.61 &   8396 &  246 &  206 &     9.61 &    1 &                                                     w.comp (J093928-504343) \\
 J093924-564737 &    C2A &  278.874 & -3.178 &  0.008 &   0.74 &      0.15 &       0.79 &  12153 &  548 &  490 &     9.73 &    1 &                                                                        M, W \\
 J093928-504343 &    C1D &  274.867 &  1.377 &  0.012 &   0.55 &      0.16 &       0.60 &   8298 &  101 &   38 &     9.26 &    1 &                                                    w.comp (J093923-504125)  \\
 J093945-442406 &    B1A &  270.701 &  6.148 &  0.007 &   0.26 &      0.04 &       0.55 &  17305 &   65 &   36 &     9.59 &    1 &                                                                           e \\
 J093949-564551 &    C2A &  278.896 & -3.119 &  0.019 &   1.01 &      0.08 &       0.72 &   2964 &  114 &   52 &     8.63 &    1 &                                                                    J0939-56 \\
 J093956-451208 &    B1A &  271.260 &  5.571 &  0.005 &   0.35 &      0.06 &       0.45 &  17903 &  214 &  171 &     9.75 &    1 &                                                                             \\
 J094037-443236 &    B1A &  270.912 &  6.144 &  0.007 &   0.43 &      0.09 &       0.57 &  21598 &  300 &  271 &    10.00 &    1 &                                                                             \\
 J094040-593844 &    D2D &  280.891 & -5.206 &  0.018 &   1.03 &      0.15 &       0.68 &   2354 &   86 &   22 &     8.44 &    1 &                                                              J0940-59, H, Z \\
 J094044-493138 &    C1D &  274.226 &  2.413 &  0.009 &   0.92 &      0.10 &       0.54 &  12073 &  175 &  123 &     9.82 &    1 &                                                                             \\
 J094056-603008 &    D2D &  281.486 & -5.826 &  0.011 &   2.85 &      0.11 &       0.75 &   3108 &  120 &   38 &     9.12 &   1* &                                                              B=$\ang{;;40}$ \\
 J094059-473009 &    B1A &  272.922 &  3.964 &  0.006 &   0.22 &      0.04 &       0.62 &  11234 &  475 &  434 &     9.13 &    2 &                                                                             \\
 J094111-580103 &    D2D &  279.864 & -3.938 &  0.009 &   0.42 &      0.08 &       0.73 &  10227 &  111 &   72 &     9.33 &   2* &                                                                             \\
 J094123-485552 &    C1D &  273.913 &  2.931 &  0.006 &   0.31 &      0.08 &       0.56 &   7859 &  129 &  110 &     8.97 &    1 &                                                                           i \\
 J094124-612541 &    D2C &  282.144 & -6.484 &  0.005 &   0.87 &      0.11 &       0.62 &  11198 &  308 &  291 &     9.73 &    1 &                                                              HyA1557, M, W  \\
 J094141-493309 &    C1D &  274.358 &  2.494 &  0.011 &   0.57 &      0.12 &       0.55 &  11895 &  108 &   68 &     9.59 &    1 &                                                              HyA1554, M, W  \\
 J094143-604756 &    D2C &  281.754 & -5.987 &  0.004 &   3.48 &      0.30 &       0.75 &   3128 &  265 &  261 &     9.22 &   1* &                                                          HyA1561, I, M, W   \\
 J094151-552939 &    C2A &  278.274 & -1.975 &  0.009 &   0.52 &      0.11 &       0.75 &   7828 &  272 &  113 &     9.19 &    2 &                                                   B=$\ang{;;40}$, i, w.comp \\
 J094202-560800 &    C2A &  278.713 & -2.441 &  0.006 &   0.15 &      0.05 &       0.55 &   2706 &   77 &   30 &     7.73 &    2 &                                                                          BL \\
 J094211-603558 &    D2C &  281.665 & -5.799 &  0.006 &   1.68 &      0.05 &       0.64 &   3173 &  164 &  150 &     8.91 &   1* &                                                                  HyA1568, W \\
 J094233-480734 &    C1D &  273.531 &  3.666 &  0.015 &   0.82 &      0.15 &       0.66 &  17771 &  206 &  156 &    10.11 &    2 &                                                                             \\
 J094235-470412 &    B1A &  272.841 &  4.467 &  0.016 &   1.55 &      0.42 &       0.62 &  16951 &  211 &  170 &    10.34 &    1 &                                                                        M, W \\
 J094238-485409 &    C1D &  274.050 &  3.088 &  0.011 &   1.27 &      0.42 &       0.62 &   7879 &  288 &  199 &     9.59 &    1 &                                                                             \\
 J094252-601728 &    D2C &  281.526 & -5.511 &  0.011 &   0.59 &      0.18 &       0.65 &   4570 &  170 &   66 &     8.78 &   2* &                                                                    Face-on? \\
 J094300-601953 &    D2C &  281.565 & -5.530 &  0.011 &   2.48 &      0.18 &       0.75 &   2833 &  127 &  116 &     8.98 &   1* &                                                                             \\
 J094303-570732 &    D2B &  279.467 & -3.101 &  0.006 &   0.33 &      0.04 &       0.54 &  10708 &   79 &   41 &     9.27 &    1 &                                                                             \\
 J094313-520204 &    C1C &  276.165 &  0.775 &  0.009 &   0.31 &      0.06 &       0.84 &  13812 &  507 &  446 &     9.46 &    2 &                                                                             \\
 J094317-452103 &    B1A &  271.803 &  5.846 &  0.013 &   2.20 &      0.12 &       0.54 &   5348 &  247 &  216 &     9.49 &    1 &                                                                     Vel2962 \\
 J094326-453013 &    B1A &  271.923 &  5.748 &  0.008 &   0.70 &      0.21 &       0.56 &  12073 &  247 &  181 &     9.70 &    1 &                                                                     Vel2966 \\
 J094333-452150 &    B1A &  271.847 &  5.867 &  0.006 &   0.69 &      0.13 &       0.57 &  18079 &  497 &  457 &    10.05 &    1 &                                          Vel2969, B=$\ang{;;40}$, w.comp, M \\
 J094338-583317 &    D2D &  280.461 & -4.133 &  0.012 &   0.94 &      0.17 &       0.75 &  20082 &  194 &  123 &    10.27 &    2 &                                                              B=$\ang{;;40}$ \\
 J094357-490251 &    C1D &  274.310 &  3.120 &  0.009 &   0.38 &      0.13 &       0.52 &   7839 &   77 &   57 &     9.05 &    1 &                                                                             \\
 J094407-593134 &    D2D &  281.143 & -4.830 &  0.016 &   6.56 &      0.47 &       0.84 &   2414 &  197 &  151 &     9.27 &    1 &                                                              J0944-59, H, Z \\
 J094407-573532 &    D2B &  279.882 & -3.360 &  0.005 &   0.48 &      0.10 &       0.60 &  10852 &  198 &  160 &     9.45 &    1 &                                                                             \\
 J094427-600410 &    D2D &  281.531 & -5.214 &  0.012 &   0.33 &      0.09 &       0.73 &   5780 &  135 &   82 &     8.73 &    2 &                                                                             \\
 J094429-491943 &    C1D &  274.558 &  2.962 &  0.007 &   0.36 &      0.07 &       0.54 &  12181 &  310 &  216 &     9.42 &    2 &                                                                             \\
 J094435-510826 &    C1D &  275.746 &  1.593 &  0.008 &   0.34 &      0.09 &       0.56 &   4624 &   72 &   54 &     8.55 &    1 &                                                                             \\
 J094440-453801 &    B1A &  272.174 &  5.791 &  0.005 &   0.25 &      0.06 &       0.47 &  11460 &  114 &   77 &     9.20 &    1 &                                                                             \\
 J094449-513036 &    C1D &  276.013 &  1.335 &  0.011 &   0.55 &      0.14 &       0.63 &   2751 &   94 &   34 &     8.30 &   1* &                                                                             \\
 J094450-463222 &    B1A &  272.787 &  5.121 &  0.012 &   1.24 &      0.15 &       0.57 &  11414 &  230 &  149 &     9.90 &    1 &                                                                     w.comp  \\
 J094451-484728 &    C1B &  274.254 &  3.409 &  0.025 &   1.04 &      0.13 &       0.73 &   2157 &   54 &   30 &     8.37 &   1* &                                                                             \\
 J094503-611942 &    D2C &  282.410 & -6.122 &  0.007 &   1.00 &      0.11 &       0.63 &  11203 &  338 &  293 &     9.79 &    1 &                                                                             \\
 J094511-484803 &    C1D &  274.303 &  3.438 &  0.006 &   0.52 &      0.14 &       0.50 &   7797 &  176 &  176 &     9.19 &    1 &                                                                             \\
 J094516-604149 &    D2C &  282.017 & -5.625 &  0.011 &   1.33 &      0.17 &       0.70 &   3104 &  138 &   97 &     8.79 &   1* &                                                                             \\
 J094523-455452 &    B1A &  272.452 &  5.658 &  0.005 &   0.57 &      0.06 &       0.49 &  21025 &  275 &  191 &    10.10 &    1 &                                                                     Vel3013 \\
 J094524-480829 &    C1B &  273.903 &  3.964 &  0.099 &   8.59 &      0.12 &       0.57 &    863 &  100 &   39 &     8.49 &   1* &                                                        J0945-48, HyA1610, H \\
 J094531-515720 &    C1C &  276.384 &  1.065 &  0.014 &   2.58 &      0.49 &       0.74 &   5348 &  254 &  220 &     9.55 &   1* &                                                                     i, M, W \\
 J094534-462153 &    B1A &  272.770 &  5.336 &  0.007 &   0.31 &      0.07 &       0.55 &   7477 &   99 &   65 &     8.93 &    2 &                                                                           i \\
 J094541-494655 &    C1D &  275.000 &  2.742 &  0.008 &   0.35 &      0.07 &       0.60 &  21136 &  335 &  196 &     9.90 &    2 &                                                                          i? \\
 J094605-492115 &    C1D &  274.774 &  3.112 &  0.006 &   0.78 &      0.19 &       0.56 &  21172 &  270 &  254 &    10.24 &    1 &                                                       HyA1621, w.comp? M, W \\
 J094622-463854 &    B1A &  273.060 &  5.209 &  0.057 &  15.03 &      0.71 &       0.68 &   2697 &  333 &  298 &     9.72 &    1 &                                               J0946-46, Vel3035, H, M, W, Z \\
 J094630-511251 &    C1D &  276.024 &  1.731 &  0.008 &   0.66 &      0.08 &       0.67 &   1783 &  157 &  132 &     8.01 &   1* &                                                                             \\
 J094754-462958 &    B1A &  273.165 &  5.492 &  0.010 &   0.70 &      0.19 &       0.68 &   2745 &  279 &  223 &     8.40 &    1 &                                                                             \\
 J094801-572258 &    D2B &  280.148 & -2.863 &  0.018 &   1.70 &      0.28 &       0.61 &   9412 &  163 &  142 &     9.87 &    1 &                                                                             \\
 J094814-464417 &    B1A &  273.363 &  5.345 &  0.022 &   1.48 &      0.27 &       0.78 &  17459 &  257 &  211 &    10.35 &    1 &                                                               Vel3072, e, i \\
 J094823-562731 &    D2B &  279.595 & -2.120 &  0.044 &   9.24 &      0.88 &       0.70 &   1678 &  255 &  219 &     9.10 &    1 &                                                  w.comp (J094953-563235), M \\
 J094839-452958 &    B1A &  272.623 &  6.344 &  0.012 &   1.28 &      0.33 &       0.70 &  13438 &  397 &  353 &    10.06 &    1 &                                                                    Vel3084  \\
 J094843-494107 &    C1D &  275.316 &  3.132 &  0.017 &   1.23 &      0.20 &       0.57 &   7077 &  111 &   74 &     9.48 &    1 &                                                                    J0948-49 \\
 J094851-514331 &    C1C &  276.631 &  1.571 &  0.008 &   0.65 &      0.20 &       0.72 &   6959 &  166 &  123 &     9.19 &    1 &                                                                          M  \\
 J094901-500310 &    C1D &  275.587 &  2.879 &  0.015 &   1.41 &      0.06 &       0.57 &  11747 &  171 &   91 &     9.98 &    1 &                                                                             \\
 J094906-492208 &    C1D &  275.161 &  3.415 &  0.023 &   2.82 &      0.37 &       0.64 &   2687 &  187 &  137 &     8.99 &   1* &                                                                    J0949-49 \\
 J094916-475535 &    C1B &  274.261 &  4.544 &  0.057 &   8.96 &      0.27 &       0.66 &   1870 &  183 &  126 &     9.18 &    1 &              J0949-47A, HyA1664, i, w.comp (J094924-480028), I, H, M, W, Z  \\
 J094924-480028 &    C1B &  274.330 &  4.495 &  0.066 &   8.02 &      0.29 &       0.71 &   1979 &  147 &   95 &     9.18 &    1 &   J0949-47A, HyA1666, \textbackslash hi\{\} bridge, i, w.comp (J094916-475535), H, M, W, Z  \\
 J094924-454232 &    B1A &  272.858 &  6.266 &  0.033 &   2.69 &      0.18 &       0.66 &   5320 &  141 &   71 &     9.57 &    1 &                                                               Vel3106, M, W \\
 J094926-490829 &    C1B &  275.058 &  3.625 &  0.011 &   0.72 &      0.15 &       0.64 &  16968 &  283 &  201 &    10.01 &   1* &                                                           HyA1669, BL, M, W \\
 J094930-570707 &    D2B &  280.134 & -2.532 &  0.006 &   0.58 &      0.12 &       0.57 &  10327 &  364 &  263 &     9.48 &    1 &                                                                             \\
 J094932-513903 &    C1C &  276.665 &  1.696 &  0.009 &   1.67 &      0.30 &       0.67 &   7046 &  259 &  233 &     9.61 &    1 &                                                                    J0949-51 \\
 J094940-454319 &    B1A &  272.901 &  6.286 &  0.008 &   0.38 &      0.13 &       0.60 &  16409 &  408 &  370 &     9.71 &    1 &                                                            Vel3118, I, H, M \\
 J094944-471104 &    C1B &  273.847 &  5.166 &  0.029 &   5.60 &      0.33 &       0.71 &   5366 &  214 &  176 &     9.89 &    1 &                                              J0949-47B, Vel3119, H, M, W, Z \\
 J094953-563235 &    D2B &  279.808 & -2.054 &  0.140 &  39.52 &      6.38 &       0.78 &   1761 &  258 &  226 &     9.77 &    1 &       J0949-56, B=$\ang{;;45}$,i, w.comps (J095106, J094823), I, H, M, W, Z \\
 J094954-571557 &    D2B &  280.269 & -2.611 &  0.010 &   0.59 &      0.14 &       0.53 &  16751 &  246 &   64 &     9.92 &    1 &                                                                             \\
 J094954-504421 &    C1D &  276.133 &  2.439 &  0.010 &   0.62 &      0.15 &       0.60 &   6975 &  156 &   64 &     9.17 &   1* &                                                                          i  \\
 J094959-481711 &    C1B &  274.583 &  4.342 &  0.008 &   1.02 &      0.21 &       0.68 &   5149 &  373 &  219 &     9.12 &    1 &                                                                             \\
 J095002-522411 &    C1C &  277.203 &  1.165 &  0.031 &   3.09 &      0.14 &       0.78 &   2225 &  135 &   75 &     8.87 &    1 &                                                                J0950-52, i  \\
 J095019-452602 &    B1A &  272.805 &  6.580 &  0.010 &   0.66 &      0.17 &       0.80 &  12164 &  188 &  132 &     9.68 &    1 &                                                          Vel3139, e, M, W \textbackslash  \\
 J095034-494246 &    C1D &  275.563 &  3.300 &  0.020 &   3.51 &      0.24 &       0.61 &   3776 &  236 &  189 &     9.38 &   1* &                                                              J0950-49, I, Z \\
 J095035-500912 &    C1D &  275.845 &  2.960 &  0.007 &   0.38 &      0.06 &       0.52 &   6946 &  167 &  152 &     8.96 &    1 &                                                                             \\
 J095051-522604 &    C1C &  277.320 &  1.219 &  0.007 &   0.52 &      0.11 &       0.78 &   8673 &  396 &  285 &     9.28 &    2 &                                                                           i \\
 J095058-580953 &    D2B &  280.950 & -3.216 &  0.005 &   0.16 &      0.03 &       0.61 &  19191 &  481 &  180 &     9.46 &    2 &                                                                             \\
 J095106-564841 &    D2B &  280.107 & -2.156 &  0.015 &   0.73 &      0.28 &       0.68 &   1654 &   99 &   64 &     7.98 &    1 &                                                     w.comp (J094953-563235) \\
 J095113-614527 &    D2C &  283.254 & -5.980 &  0.007 &   0.58 &      0.10 &       0.56 &  10209 &  254 &  118 &     9.47 &    1 &                                                                             \\
 J095115-491531 &    C1B &  275.362 &  3.722 &  0.008 &   0.60 &      0.20 &       0.57 &  12144 &  298 &  257 &     9.64 &    1 &                                                                             \\
 J095123-524422 &    C1C &  277.574 &  1.032 &  0.016 &   0.85 &      0.14 &       0.67 &   6692 &  105 &   55 &     9.27 &    1 &                                                                             \\
 J095131-532201 &    C1C &  277.984 &  0.557 &  0.049 &   5.80 &      0.65 &       1.45 &   2204 &  151 &  117 &     9.13 &   1! &                                                                 J0951-53, H \\
 J095144-591607 &    D2D &  281.724 & -4.011 &  0.013 &   4.42 &      0.32 &       0.89 &   4398 &  382 &  350 &     9.62 &  1** &                                                           J0951-59, M, W, Z \\
 J095146-520334 &    C1C &  277.192 &  1.598 &  0.023 &   2.60 &      0.22 &       0.70 &   4009 &  153 &  109 &     9.31 &    1 &                                                                 J0951-52, Z \\
 J095207-485929 &    C1B &  275.303 &  4.018 &  0.007 &   0.51 &      0.15 &       0.55 &  12217 &  201 &  157 &     9.58 &    1 &                                                                    HyA1713  \\
 J095207-570714 &    D2B &  280.411 & -2.309 &  0.013 &   0.97 &      0.17 &       0.60 &   4526 &  119 &   79 &     8.99 &    1 &                                                                             \\
 J095211-464300 &    C1B &  273.874 &  5.792 &  0.010 &   1.73 &      0.20 &       0.58 &  13583 &  258 &  231 &    10.20 &    1 &                                                                     Vel3189 \\
 J095240-470640 &    C1B &  274.189 &  5.539 &  0.014 &   1.69 &      0.10 &       0.56 &   1808 &  175 &   49 &     8.43 &    1 &                                                                      w.comp \\
 J095244-474729 &    C1B &  274.626 &  5.016 &  0.008 &   0.44 &      0.15 &       0.55 &   5381 &  106 &   55 &     8.80 &    1 &                                                                             \\
 J095254-491618 &    C1B &  275.580 &  3.881 &  0.011 &   0.83 &      0.17 &       0.61 &   7782 &  164 &  144 &     9.39 &   1* &                                                     w.comp (J095310-491957) \\
 J095258-491949 &    C1B &  275.624 &  3.841 &  0.031 &   3.19 &      0.47 &       0.68 &   2259 &  129 &   88 &     8.89 &   1* &                                                                 J0953-49, H \\
 J095300-613136 &    D2C &  283.272 & -5.667 &  0.025 &   2.98 &      0.24 &       0.76 &   4454 &   96 &   59 &     9.46 &    1 &                                                           J0952-61, I, H, Z \\
 J095310-491957 &    C1B &  275.653 &  3.861 &  0.009 &   1.54 &      0.19 &       0.60 &   7795 &  280 &  208 &     9.66 &   1* &                                                     w.comp (J095254-491618) \\
 J095321-522850 &    C1C &  277.644 &  1.421 &  0.008 &   0.58 &      0.15 &       0.61 &  11863 &  245 &  105 &     9.60 &    1 &                                                                             \\
 J095321-515411 &    C1C &  277.284 &  1.872 &  0.022 &   1.34 &      0.11 &       0.67 &   2736 &   71 &   44 &     8.69 &    1 &                                                                    J0953-51 \\
 J095341-495053 &    C1D &  276.040 &  3.510 &  0.009 &   0.29 &      0.09 &       0.56 &   4014 &  117 &   82 &     8.35 &    2 &                                                                             \\
 J095347-455802 &    C1B &  273.618 &  6.550 &  0.014 &   1.49 &      0.30 &       1.48 &   7105 &  349 &  316 &     9.56 &    2 &                                                               Vel3231, M, W \\
 J095400-520930 &    C1C &  277.521 &  1.735 &  0.010 &   0.67 &      0.09 &       0.59 &  14024 &  167 &  140 &     9.81 &    1 &                                                                             \\
 J095417-512919 &    C1C &  277.140 &  2.288 &  0.010 &   0.41 &      0.04 &       0.57 &   2682 &  107 &   75 &     8.16 &    1 &                                        J0954-51, w.comp (J095427-513059), Z \\
 J095418-495236 &    C1B &  276.136 &  3.550 &  0.005 &   0.15 &      0.15 &       0.70 &   7235 &  200 &  159 &     8.58 &    2 &                                                     w.comp (J095420-495422) \\
 J095420-495422 &    C1B &  276.158 &  3.530 &  0.007 &   0.38 &      0.15 &       0.70 &   7205 &  141 &   79 &     8.98 &   1* &                                            HyA1744, w.comp (J095418-495236) \\
 J095427-513059 &    C1C &  277.176 &  2.281 &  0.006 &   0.49 &      0.09 &       0.60 &   2736 &  136 &   86 &     8.25 &    2 &                                           J0954-51, w.comp (J095417-512919) \\
 J095435-492233 &    C1B &  275.861 &  3.971 &  0.010 &   0.47 &      0.07 &       0.53 &   3734 &   99 &   48 &     8.50 &   1* &                                                                             \\
 J095446-494549 &    C1B &  276.125 &  3.686 &  0.014 &   2.25 &      0.42 &       0.67 &   7108 &  297 &  256 &     9.74 &  1** &                                                              HyA1749, M, W  \\
 J095456-480421 &    C1B &  275.093 &  5.028 &  0.007 &   1.37 &      0.25 &       0.57 &  11548 &  384 &  252 &     9.95 &    1 &                                                                          M  \\
 J095503-483436 &    C1B &  275.422 &  4.644 &  0.012 &   1.09 &      0.17 &       0.56 &  17116 &  191 &  144 &    10.20 &    1 &                                                       HyA1754, i, w.comp, M \\
 J095505-573058 &    D2B &  280.971 & -2.368 &  0.011 &   0.74 &      0.15 &       0.64 &  10480 &  253 &  209 &     9.60 &    1 &                                                                             \\
 J095510-604012 &    D2C &  282.940 & -4.835 &  0.011 &   6.05 &      0.36 &       0.76 &   3281 &  258 &  204 &     9.50 &    2 &                                        J0955-60, HyA1766, BL, r, H, M, W, Z \\
 J095600-593612 &    D2A &  282.358 & -3.934 &  0.006 &   1.17 &      0.16 &       0.78 &  14657 &  253 &  136 &    10.09 &    2 &                                                              B=$\ang{;;40}$ \\
 J095619-514119 &    C1C &  277.511 &  2.326 &  0.009 &   0.57 &      0.08 &       0.53 &  11455 &  114 &   82 &     9.57 &    1 &                                                                             \\
 J095622-584631 &    D2A &  281.883 & -3.253 &  0.010 &   0.47 &      0.16 &       0.61 &   2541 &  106 &   72 &     8.17 &   1* &                                                                         NaN \\
 J095630-593234 &    D2A &  282.371 & -3.847 &  0.005 &   4.22 &      0.11 &       0.76 &   3436 &  265 &  243 &     9.38 &  2** &                                                    J0956-59, BL, r, M, W, Z \\
 J095632-495045 &    C1B &  276.401 &  3.797 &  0.010 &   1.14 &      0.20 &       0.75 &   6697 &  230 &  142 &     9.39 &  1** &                                                                  HyA1792, W \\
 J095642-513436 &    C1C &  277.489 &  2.450 &  0.010 &   0.35 &      0.08 &       0.56 &   2687 &   64 &   40 &     8.09 &    1 &                                                                             \\
 J095704-512912 &    C1C &  277.479 &  2.556 &  0.017 &   1.80 &      0.33 &       0.68 &  11378 &  421 &  305 &    10.06 &    1 &                                                                           i \\
 J095710-485625 &    C1B &  275.923 &  4.575 &  0.074 &   6.72 &      0.84 &       0.68 &   3730 &   95 &   62 &     9.66 &   1* &                                                              J0957-48, H, Z \\
 J095750-581159 &    D2A &  281.681 & -2.681 &  0.044 &   5.72 &      0.61 &       0.70 &   3304 &  202 &  168 &     9.48 &   1* &                                                                    J0957-58 \\
 J095757-511233 &    C1C &  277.418 &  2.861 &  0.008 &   0.37 &      0.09 &       0.57 &  14167 &  173 &   65 &     9.57 &    2 &                                                                   i, w.comp \\
 J095809-472102 &    C1B &  275.072 &  5.930 &  0.019 &   2.36 &      0.07 &       0.64 &   3639 &  117 &   84 &     9.18 &    1 &                                                                             \\
 J095837-470458 &    C1B &  274.969 &  6.189 &  0.012 &   1.03 &      0.11 &       0.63 &   3613 &  157 &  101 &     8.82 &    1 &                                                              Vel3418, I, M  \\
 J095859-501154 &    C1A &  276.929 &  3.760 &  0.008 &   0.99 &      0.21 &       0.58 &   6648 &  299 &  256 &     9.33 &    1 &                                                       HyA1835, i, w.comp, M \\
 J095901-480721 &    C1B &  275.661 &  5.408 &  0.006 &   0.38 &      0.06 &       0.52 &  12549 &  226 &   58 &     9.47 &    2 &                                                                             \\
 J095903-490321 &    C1B &  276.239 &  4.673 &  0.012 &   1.51 &      0.36 &       0.68 &  14156 &  309 &  277 &    10.17 &   1* &                                                                        M, W \\
 J095922-503240 &    C1A &  277.187 &  3.522 &  0.007 &   0.31 &      0.06 &       0.60 &   8548 &  206 &  135 &     9.05 &    1 &                                                                 HyA1841, W  \\
 J095926-480950 &    C1B &  275.743 &  5.418 &  0.011 &   0.69 &      0.14 &       0.60 &   6613 &  302 &   64 &     9.17 &    2 &                                                                    Face-on? \\
 J095936-501102 &    C1A &  276.998 &  3.832 &  0.015 &   1.69 &      0.26 &       0.62 &   7128 &  184 &  125 &     9.62 &   1* &                                                                  HyA1849, M \\
 J095956-512026 &    C1C &  277.743 &  2.944 &  0.006 &   0.66 &      0.15 &       0.58 &  14076 &  512 &  469 &     9.81 &    1 &                                                                             \\
 J100019-583828 &    D2A &  282.209 & -2.833 &  0.115 &  10.92 &      1.15 &       0.75 &   2682 &  185 &   89 &     9.58 &   1* &                                       J1000-58A, w.comp (J100130-584224), H \\
 J100024-495843 &    C1A &  276.976 &  4.073 &  0.005 &   0.30 &      0.06 &       0.65 &  19050 &  356 &  269 &     9.73 &    2 &                                                                             \\
 J100036-465941 &    C1B &  275.184 &  6.465 &  0.027 &   1.87 &      0.11 &       0.89 &   3685 &   91 &   18 &     9.09 &    1 &                                                                             \\
 J100038-482637 &    C1A &  276.073 &  5.317 &  0.006 &   0.46 &      0.12 &       0.56 &  13878 &  265 &  149 &     9.64 &    1 &                                                                             \\
 J100058-535750 &    D1D &  279.455 &  0.949 &  0.008 &   0.97 &      0.19 &       0.68 &  19845 &  362 &  341 &    10.28 &   1! &                                                                           e \\
 J100103-481251 &    C1B &  275.989 &  5.542 &  0.006 &   0.39 &      0.09 &       0.53 &  12686 &  170 &  133 &     9.49 &    2 &                                                                             \\
 J100110-573755 &    D2B &  281.687 & -1.961 &  0.007 &   0.34 &      0.11 &       0.75 &  12904 &  127 &   76 &     9.44 &    1 &                                                                   i, w.comp \\
 J100116-534553 &    D1D &  279.371 &  1.135 &  0.012 &   0.49 &      0.11 &       0.65 &  11931 &  102 &   52 &     9.53 &    1 &                                                                             \\
 J100130-584224 &    D2A &  282.370 & -2.793 &  0.038 &   5.24 &      0.54 &       0.70 &   2594 &  207 &  130 &     9.23 &   1* &                                       J1000-58B, w.comp (J100019-583828), H \\
 J100130-601021 &    D2A &  283.255 & -3.963 &  0.010 &   0.49 &      0.14 &       0.68 &  17652 &  169 &   79 &     9.88 &    1 &                                                                             \\
 J100152-511724 &    C1C &  277.954 &  3.167 &  0.013 &   1.81 &      0.12 &       0.66 &   6829 &  243 &  175 &     9.61 &    1 &                                                                             \\
 J100159-581829 &    D2A &  282.180 & -2.437 &  0.011 &   0.84 &      0.05 &       0.60 &   2594 &  132 &   92 &     8.44 &    2 &                                                                             \\
 J100203-575509 &    D2A &  281.955 & -2.120 &  0.024 &   4.10 &      0.66 &       0.87 &  11496 &  288 &  241 &    10.42 &   1* &                                                                      w.comp \\
 J100216-510243 &    C1A &  277.856 &  3.400 &  0.009 &   0.40 &      0.06 &       0.65 &   2702 &   70 &   27 &     8.15 &   1* &                                                                             \\
 J100219-580122 &    D2A &  282.044 & -2.182 &  0.011 &   0.48 &      0.10 &       0.65 &   5541 &  112 &   79 &     8.85 &    2 &                                                                             \\
 J100235-572714 &    D2A &  281.734 & -1.704 &  0.084 &  11.55 &      1.04 &       1.25 &   2648 &  284 &  248 &     9.59 &  1*! &                                                           J1002-57, M, W, Z \\
 J100246-500355 &    C1A &  277.332 &  4.232 &  0.005 &   0.38 &      0.09 &       0.50 &  19014 &  163 &  123 &     9.84 &    1 &                                                                             \\
 J100300-492855 &    C1A &  277.012 &  4.722 &  0.067 &   7.94 &      0.77 &       0.67 &   2401 &  149 &  101 &     9.34 &    1 &                                                              J1003-49, H, Z \\
 J100307-493715 &    C1A &  277.110 &  4.622 &  0.006 &   0.23 &      0.05 &       0.49 &  19267 &  252 &  122 &     9.63 &    2 &                                                                             \\
 J100354-590436 &    D2A &  282.841 & -2.904 &  0.018 &   1.51 &      0.38 &       0.61 &   2407 &  159 &  114 &     8.63 &    1 &                                                                             \\
 J100356-583904 &    D2A &  282.591 & -2.559 &  0.081 &  20.96 &      0.90 &       0.75 &   3717 &  335 &  280 &    10.15 &    1 &                                            w.comp (J100437-583134), M, W, Z \\
 J100414-500640 &    C1A &  277.549 &  4.336 &  0.012 &   1.34 &      0.14 &       0.56 &   5283 &  204 &  173 &     9.26 &    1 &                                                                             \\
 J100426-490323 &    C1A &  276.946 &  5.204 &  0.007 &   0.24 &      0.10 &       0.56 &   5788 &  171 &  148 &     8.59 &    1 &                                                                     HyA1911 \\
 J100433-585949 &    D2A &  282.861 & -2.790 &  0.028 &   1.02 &      0.19 &       0.64 &   3654 &   60 &   13 &     8.82 &    2 &                                            Face-on? w.comp (J100505-590811) \\
 J100436-490335 &    C1A &  276.970 &  5.217 &  0.026 &   4.82 &      0.16 &       0.66 &   3393 &  228 &  179 &     9.43 &    1 &                                         HyA1916, w.comp (J100446-485936), W \\
 J100437-583134 &    D2A &  282.589 & -2.405 &  0.088 &  22.17 &      1.15 &       0.80 &   3713 &  337 &  288 &    10.17 &    1 &                                J1004-58, w.comps (one is J100356-583904), H \\
 J100446-485936 &    C1A &  276.953 &  5.287 &  0.012 &   0.36 &      0.04 &       0.53 &   3438 &   43 &   27 &     8.31 &    2 &                                                     w.comp (J100436-490335) \\
 J100447-484426 &    C1A &  276.803 &  5.491 &  0.006 &   1.22 &      0.17 &       0.67 &   6725 &  235 &  181 &     9.43 &    1 &                                                               HyA1919, M, W \\
 J100452-501212 &    C1A &  277.686 &  4.323 &  0.012 &   1.19 &      0.10 &       0.58 &   6816 &  128 &  108 &     9.43 &    1 &                                                                             \\
 J100502-533052 &    D1D &  279.670 &  1.669 &  0.012 &   0.97 &      0.15 &       0.56 &  12219 &  144 &   90 &     9.85 &    1 &                                                                  Face-on? i \\
 J100507-590752 &    D2A &  282.999 & -2.855 &  0.008 &   0.32 &      0.09 &       0.59 &   3650 &  206 &   32 &     8.31 &    2 &                                                     w.comp (J100433-585949) \\
 J100510-583817 &    D2A &  282.712 & -2.454 &  0.018 &   1.01 &      0.20 &       0.76 &  11674 &  148 &   93 &     9.83 &    1 &                                                                             \\
 J100526-514220 &    C1C &  278.649 &  3.164 &  0.010 &   0.85 &      0.17 &       0.71 &   7311 &  236 &  190 &     9.34 &    2 &                                                                             \\
 J100527-581826 &    D2A &  282.546 & -2.165 &  0.016 &   1.01 &      0.23 &       0.73 &   2672 &  110 &   71 &     8.54 &    1 &                                                                             \\
 J100528-525125 &    D1D &  279.333 &  2.238 &  0.010 &   0.87 &      0.17 &       0.59 &   7506 &  207 &  156 &     9.38 &    1 &                                                                           i \\
 J100542-480255 &    C1A &  276.514 &  6.139 &  0.011 &   2.48 &      0.15 &       0.66 &   4018 &  294 &  266 &     9.29 &    1 &                                                                             \\
 J100556-504525 &    C1A &  278.152 &  3.977 &  0.009 &   0.58 &      0.12 &       0.67 &   8532 &  346 &  302 &     9.31 &    1 &                                                                      w.comp \\
 J100606-503647 &    C1A &  278.088 &  4.108 &  0.020 &   5.99 &      0.44 &       0.67 &   5320 &  340 &  300 &     9.92 &    1 &                                                 J1006-50B, HyA1939, M, W, Z \\
 J100616-492835 &    C1A &  277.437 &  5.042 &  0.070 &  10.19 &      0.43 &       0.70 &   2397 &  163 &  131 &     9.45 &    1 &                                                              J1006-49, H, Z \\
 J100621-525428 &    D1D &  279.471 &  2.275 &  0.008 &   0.34 &      0.07 &       0.61 &  15838 &  277 &  176 &     9.62 &    1 &                                                                     i, M, W \\
 J100621-510431 &    C1A &  278.392 &  3.758 &  0.006 &   0.64 &      0.19 &       0.65 &  14722 &  158 &   84 &     9.84 &    2 &                                                                             \\
 J100629-501436 &    C1A &  277.919 &  4.443 &  0.017 &   4.12 &      0.46 &       0.62 &   5283 &  296 &  263 &     9.75 &    1 &                                                 J1006-50A, HyA1945, M, W, Z \\
 J100642-500004 &    C1A &  277.805 &  4.660 &  0.002 &   2.96 &      0.61 &       0.65 &   6741 &  299 &  149 &     9.82 &    1 &                                                                   J1006-50C \\
 J100643-494436 &    C1A &  277.655 &  4.870 &  0.010 &   0.82 &      0.15 &       0.59 &  21184 &  305 &  135 &    10.26 &    1 &                                                               HyA1950, M, W \\
 J100644-500822 &    C1A &  277.889 &  4.550 &  0.011 &   0.73 &      0.21 &       0.57 &   6834 &  111 &   64 &     9.22 &    1 &                                                              HyA1951, M, W  \\
 J100646-474148 &    C1A &  276.449 &  6.528 &  0.010 &   1.47 &      0.16 &       0.93 &   4022 &  339 &  306 &     9.06 &    1 &                                                                 Vel3666, M  \\
 J100647-520619 &    D1D &  279.053 &  2.964 &  0.041 &   2.10 &      0.12 &       0.67 &   6728 &   65 &   19 &     9.67 &    1 &                                                           J1006-52, face-on \\
 J100714-532653 &    D1D &  279.895 &  1.915 &  0.008 &   0.44 &      0.10 &       0.55 &  14103 &  246 &   54 &     9.63 &    1 &                                                                             \\
 J100725-494107 &    C1A &  277.713 &  4.983 &  0.017 &   0.67 &      0.07 &       0.53 &   7004 &   59 &    9 &     9.21 &    1 &                                                                             \\
 J100736-591142 &    D2A &  283.294 & -2.720 &  0.010 &   0.45 &      0.12 &       0.62 &   6265 &  145 &   99 &     8.94 &    1 &                                                     w.comp (J100803-591855) \\
 J100737-545527 &    D1D &  280.803 &  0.750 &  0.015 &   0.92 &      0.32 &       0.97 &   9044 &  383 &  239 &     9.56 &   1! &                                                                     e, M, W \\
 J100803-591855 &    D2A &  283.412 & -2.783 &  0.065 &   7.70 &      0.64 &       0.74 &   6252 &  190 &  143 &    10.16 &    1 &                                           J1007-59, w.comp (J100734-591147) \\
 J100809-513236 &    D1B &  278.895 &  3.543 &  0.010 &   0.82 &      0.15 &       0.76 &   8648 &  214 &  199 &     9.47 &   1* &                                                                             \\
 J100815-491249 &    C1A &  277.545 &  5.445 &  0.007 &   0.65 &      0.12 &       0.64 &  18672 &  427 &  394 &    10.05 &    2 &                                                            HyA1977, I, M, W \\
 J100821-483759 &    C1A &  277.217 &  5.925 &  0.012 &   1.40 &      0.10 &       0.57 &   2751 &  157 &  108 &     8.71 &    1 &                                                                  HyA1978, W \\
 J100856-540828 &    D1D &  280.504 &  1.499 &  0.022 &   1.77 &      0.36 &       0.72 &   4920 &  219 &  153 &     9.32 &    1 &                                                                           i \\
 J100915-494323 &    C1A &  277.975 &  5.125 &  0.012 &   1.31 &      0.41 &       0.60 &   6792 &  265 &  165 &     9.47 &    1 &                                                                             \\
 J100920-500309 &    C1A &  278.178 &  4.864 &  0.007 &   0.53 &      0.11 &       0.51 &  18988 &  145 &   64 &     9.97 &    1 &                                                                 HyA1998, W  \\
 J100925-485900 &    C1A &  277.566 &  5.743 &  0.011 &   0.35 &      0.09 &       0.57 &   5659 &   74 &   26 &     8.74 &    2 &                                                                             \\
 J100938-505610 &    C1A &  278.732 &  4.173 &  0.009 &   1.15 &      0.26 &       0.73 &  11815 &  315 &  259 &     9.90 &    1 &                                                               HyA2007, M, W \\
 J100940-510431 &    D1B &  278.817 &  4.062 &  0.024 &   3.77 &      0.23 &       0.98 &   2837 &  183 &  130 &     9.17 &    1 &                                                                 J1009-51, e \\
 J101005-524202 &    D1D &  279.810 &  2.773 &  0.026 &   3.19 &      0.90 &       0.69 &   7388 &  317 &  266 &     9.93 &    1 &                                                               HyA2014, M, W \\
 J101012-602256 &    D2A &  284.250 & -3.497 &  0.015 &   0.58 &      0.12 &       1.00 &  15824 &  200 &  135 &     9.86 &    1 &                                                                           e \\
 J101026-544128 &    D1D &  281.000 &  1.175 &  0.015 &   1.04 &      0.14 &       0.63 &   3596 &  121 &  105 &     8.81 &    1 &                                                                             \\
 J101027-521222 &    D1D &  279.570 &  3.209 &  0.006 &   0.46 &      0.10 &       0.53 &  12267 &  310 &  210 &     9.54 &    1 &                                                                           i \\
 J101028-601135 &    D2A &  284.170 & -3.322 &  0.010 &   1.00 &      0.26 &       0.91 &   6278 &  268 &  252 &     9.28 &    2 &                                                                  e, i, M, W \\
 J101031-490436 &    C1A &  277.768 &  5.771 &  0.019 &   1.39 &      0.10 &       0.57 &   5368 &  109 &   79 &     9.29 &    1 &                                                                             \\
 J101049-592041 &    D2A &  283.716 & -2.604 &  0.029 &   1.22 &      0.14 &       0.71 &   3281 &  102 &   41 &     8.80 &    2 &                                            Face-on? w.comp (J101136-591511) \\
 J101106-490818 &    C1A &  277.882 &  5.776 &  0.010 &   0.97 &      0.26 &       0.59 &   5782 &  219 &  162 &     9.20 &    1 &                                                                           i \\
 J101122-492600 &    C1A &  278.090 &  5.560 &  0.006 &   0.58 &      0.17 &       0.54 &  14098 &  221 &  197 &     9.76 &    2 &                                                                             \\
 J101133-492752 &    C1A &  278.132 &  5.552 &  0.011 &   0.51 &      0.13 &       0.53 &   5340 &  178 &  117 &     8.85 &    1 &                                                                     HyA2041 \\
 J101136-591511 &    D2A &  283.746 & -2.471 &  0.013 &   0.53 &      0.18 &       0.68 &   3294 &  117 &   50 &     8.45 &    1 &                                                     w.comp (J101049-592041) \\
 J101146-525950 &    D1D &  280.188 &  2.675 &  0.011 &   0.58 &      0.23 &       0.61 &   2769 &  133 &   89 &     8.33 &    1 &                                                                             \\
 J101155-514244 &    D1B &  279.472 &  3.743 &  0.012 &   0.82 &      0.08 &       0.61 &  21700 &   92 &   42 &    10.28 &    2 &                                                                    Face-on? \\
 J101207-512803 &    D1B &  279.356 &  3.961 &  0.014 &   1.41 &      0.16 &       0.65 &   5272 &  143 &  107 &     9.28 &   1* &                                           J1012-51, w.comp (J101231-513221) \\
 J101208-551907 &    D1C &  281.559 &  0.801 &  0.011 &   0.45 &      0.08 &       0.73 &   2663 &  111 &   74 &     8.19 &   1! &                                                                           e \\
 J101210-540416 &    D1D &  280.852 &  1.828 &  0.017 &   1.12 &      0.12 &       0.61 &   7347 &  143 &   85 &     9.47 &    1 &                                                                             \\
 J101231-513221 &    D1B &  279.450 &  3.939 &  0.008 &   0.34 &      0.08 &       0.59 &   5252 &   92 &   40 &     8.66 &    1 &                                                     w.comp (J101207-512803) \\
 J101231-513717 &    D1B &  279.497 &  3.871 &  0.005 &   0.45 &      0.05 &       0.58 &   8554 &  231 &  184 &     9.21 &    1 &                                                                 HyA2064, M  \\
 J101249-544917 &    D1D &  281.356 &  1.265 &  0.011 &   1.78 &      0.36 &       0.67 &   8858 &  377 &  324 &     9.83 &   1* &                                                                        i, M \\
 J101250-591844 &    D2A &  283.909 & -2.431 &  0.021 &   2.89 &      0.42 &       0.91 &   5530 &  215 &  200 &     9.63 &    1 &                                                                             \\
 J101300-531541 &    D1D &  280.490 &  2.563 &  0.010 &   1.78 &      0.41 &       0.58 &  12192 &  433 &  389 &    10.11 &    1 &                                                                             \\
 J101321-522704 &    D1D &  280.075 &  3.261 &  0.028 &   1.81 &      0.23 &       0.66 &   8655 &  113 &   69 &     9.82 &   1* &                                 J1013-52A, HyA2091, w.comp (J101324-523120) \\
 J101324-523120 &    D1D &  280.121 &  3.207 &  0.013 &   3.20 &      0.62 &       0.67 &   8584 &  337 &  325 &    10.06 &    1 &                                HyA2095, w.comp (J101321-522704), I, M, W, Z \\
 J101325-523117 &    D1B &  280.122 &  3.208 &  0.012 &   1.09 &      0.18 &       1.08 &   8546 &  287 &  204 &     9.59 &    1 &               J0913-52A? HyA2095, e, i, w.comp (J101321-522704), I, M, W, Z \\
 J101329-495259 &    C1A &  278.630 &  5.387 &  0.010 &   0.66 &      0.11 &       0.66 &   2818 &  122 &   32 &     8.41 &    1 &                                                                             \\
 J101331-523959 &    D1D &  280.218 &  3.098 &  0.008 &   0.47 &      0.10 &       0.54 &  12082 &  204 &   95 &     9.53 &    1 &                                                     w.comp (J101407-524456) \\
 J101333-533454 &    D1D &  280.740 &  2.346 &  0.008 &   0.47 &      0.10 &       0.66 &  19805 &  131 &   78 &     9.96 &    1 &                                                                    Face-on? \\
 J101342-500318 &    C1A &  278.756 &  5.265 &  0.010 &   1.00 &      0.22 &       0.67 &   6734 &  200 &  147 &     9.34 &    1 &                                                               HyA2103, M, W \\
 J101346-521708 &    D1D &  280.032 &  3.433 &  0.046 &  14.82 &      1.06 &       0.76 &   2732 &  272 &  250 &     9.73 &   1* &                                           J1013-52B, HyA2109, I, H, M, W, Z \\
 J101347-504608 &    D1B &  279.174 &  4.685 &  0.007 &   0.51 &      0.13 &       0.63 &   8760 &  249 &   58 &     9.28 &    1 &                                                                             \\
 J101351-494018 &    C1A &  278.557 &  5.594 &  0.016 &   0.65 &      0.13 &       0.77 &   5741 &  224 &  142 &     9.01 &    1 &                                                              HyA2111, M, W  \\
 J101359-514544 &    D1B &  279.764 &  3.884 &  0.011 &   2.11 &      0.12 &       0.60 &   2964 &  240 &  191 &     8.95 &   1* &                                                               HyA2114, M, W \\
 J101405-524443 &    D1D &  280.332 &  3.081 &  0.008 &   0.50 &      0.10 &       0.64 &  12070 &  132 &  105 &     9.55 &    1 &                                                     w.comp (J101331-523959) \\
 J101407-494026 &    C1A &  278.594 &  5.616 &  0.013 &   0.68 &      0.17 &       0.64 &   7364 &   68 &   51 &     9.25 &    1 &                                                                 HyA2119, W  \\
 J101424-490836 &    C1A &  278.330 &  6.080 &  0.017 &   3.36 &      0.57 &       0.72 &   2730 &  332 &  147 &     9.08 &    2 &                                                          B=$\ang{;;90}$, BL \\
 J101426-510412 &    D1B &  279.430 &  4.495 &  0.010 &   0.84 &      0.16 &       0.62 &  11676 &  349 &   34 &     9.75 &    1 &                                                              HyA2127, M, W  \\
 J101436-530539 &    D1D &  280.595 &  2.838 &  0.011 &   1.79 &      0.22 &       0.59 &  12228 &  254 &  222 &    10.12 &    1 &                                                                           i \\
 J101453-545418 &    D1C &  281.648 &  1.363 &  0.033 &   2.51 &      0.31 &       0.70 &   1230 &  136 &   83 &     8.26 &   1* &                                                                    J1014-54 \\
 J101502-531031 &    D1D &  280.694 &  2.807 &  0.012 &   0.58 &      0.10 &       0.51 &  18819 &  110 &   35 &    10.01 &    1 &                                                                    Face-on? \\
 J101549-523950 &    D1D &  280.504 &  3.296 &  0.008 &   0.35 &      0.07 &       0.65 &  18753 &  317 &  242 &     9.78 &    1 &                                                                          BL \\
 J101606-521023 &    D1D &  280.265 &  3.727 &  0.007 &   0.38 &      0.08 &       0.75 &  14086 &  170 &  122 &     9.57 &   1* &                                                                             \\
 J101645-533057 &    D1D &  281.098 &  2.668 &  0.007 &   0.80 &      0.22 &       0.57 &  10017 &  306 &  261 &     9.59 &    2 &                                                              HyA2198, M, W  \\
 J101646-523459 &    D1D &  280.579 &  3.444 &  0.006 &   0.40 &      0.07 &       0.58 &  19406 &  443 &  323 &     9.88 &    2 &                                                                        M, W \\
 J101650-545827 &    D1C &  281.919 &  1.462 &  0.010 &   0.26 &      0.08 &       0.60 &   6461 &  179 &  121 &     8.72 &    2 &                                                                           i \\
 J101655-485241 &    C1A &  278.524 &  6.532 &  0.034 &  27.93 &      0.67 &       1.19 &   2738 &  414 &  366 &    10.00 &    1 &                                      HyA2200, B=$\ang{;;60}$, I, H, M, W, Z \\
 J101706-552227 &    D1C &  282.174 &  1.152 &  0.013 &   1.56 &      0.34 &       0.69 &  14490 &  341 &  281 &    10.21 &    1 &                                                                             \\
 J101714-493903 &    D1B &  279.001 &  5.920 &  0.009 &   0.72 &      0.12 &       0.65 &  12810 &  206 &  103 &     9.76 &    1 &                                                                           e \\
 J101721-525702 &    D1D &  280.858 &  3.188 &  0.011 &   0.59 &      0.12 &       0.62 &   6324 &  105 &   44 &     9.06 &    1 &                                                                             \\
 J101753-521505 &    D1B &  280.536 &  3.814 &  0.009 &   1.45 &      0.11 &       0.63 &   2996 &  213 &  179 &     8.80 &   1* &                                                                             \\
 J101756-534932 &    D1D &  281.415 &  2.507 &  0.006 &   0.28 &      0.06 &       0.52 &  18357 &  208 &  170 &     9.67 &    2 &                                                                             \\
 J101810-524517 &    D1D &  280.851 &  3.419 &  0.007 &   0.40 &      0.07 &       0.61 &  12150 &  162 &  127 &     9.47 &    2 &                                                                             \\
 J101822-515505 &    D1B &  280.413 &  4.133 &  0.010 &   1.65 &      0.17 &       0.62 &   8289 &  478 &  416 &     9.74 &    2 &                                                                         NaN \\
 J101831-510332 &    D1B &  279.957 &  4.862 &  0.022 &   5.13 &      0.29 &       0.75 &   4068 &  245 &  214 &     9.61 &    1 &                                                              J1018-51, H, Z \\
 J101848-500949 &    D1B &  279.497 &  5.633 &  0.010 &   0.62 &      0.07 &       0.55 &   6827 &   79 &   77 &     9.14 &    1 &                                                                             \\
 J101857-495405 &    D1B &  279.372 &  5.865 &  0.009 &   0.57 &      0.16 &       0.54 &  22369 &  359 &  313 &    10.15 &    1 &                                                               HyA2277, M, W \\
 J101857-531016 &    D1D &  281.181 &  3.137 &  0.007 &   0.41 &      0.08 &       0.52 &  20020 &  204 &  159 &     9.91 &    2 &                                                                             \\
 J101917-531048 &    D1D &  281.226 &  3.156 &  0.007 &   0.41 &      0.11 &       0.63 &   4096 &  126 &  103 &     8.52 &   1* &                                                                             \\
 J101924-545130 &    D1C &  282.163 &  1.763 &  0.008 &   0.26 &      0.07 &       0.54 &  10078 &   69 &   51 &     9.11 &    1 &                                                                             \\
 J101939-560131 &    D1C &  282.832 &  0.806 &  0.014 &   0.84 &      0.17 &       0.93 &   8911 &  287 &  221 &     9.51 &   1! &                                                                        e, i \\
 J101939-513339 &    D1B &  280.383 &  4.541 &  0.004 &   0.37 &      0.12 &       0.59 &  17702 &  303 &  230 &     9.76 &    2 &                                                              HyA2308, M, W  \\
 J101941-540331 &    D1C &  281.759 &  2.454 &  0.028 &   2.53 &      0.41 &       0.63 &   6208 &  131 &   85 &     9.67 &   1* &                                                           J1019-54, M, W, Z \\
 J101949-495554 &    D1B &  279.506 &  5.916 &  0.007 &   0.88 &      0.21 &       0.57 &  12560 &  251 &  104 &     9.83 &    1 &                                                              HyA2316, M, W  \\
 J101955-501310 &    D1B &  279.679 &  5.685 &  0.011 &   0.50 &      0.10 &       0.65 &   8546 &  405 &  268 &     9.25 &    1 &                                                    HyA2320, i, w.comp, M, W \\
 J102032-533149 &    D1C &  281.575 &  2.965 &  0.008 &   0.60 &      0.12 &       0.54 &  10173 &  163 &  141 &     9.49 &    1 &                                                                             \\
 J102052-495218 &    D1B &  279.616 &  6.060 &  0.007 &   1.24 &      0.34 &       0.65 &  19842 &  369 &  347 &    10.39 &    1 &                                                                             \\
 J102132-534039 &    D1C &  281.780 &  2.923 &  0.014 &   0.72 &      0.15 &       0.60 &   6512 &  105 &   59 &     9.17 &    1 &                                                                             \\
 J102209-541413 &    D1C &  282.159 &  2.501 &  0.011 &   0.52 &      0.17 &       0.58 &  10439 &  101 &   44 &     9.44 &    1 &                                                                           i \\
 J102232-533111 &    D1C &  281.819 &  3.135 &  0.006 &   0.28 &      0.05 &       0.48 &  22399 &  136 &   50 &     9.84 &    2 &                                                               $w_{20}$ unc. \\
 J102250-503849 &    D1B &  280.305 &  5.580 &  0.011 &   0.64 &      0.09 &       0.56 &  21184 &  119 &   79 &    10.15 &    1 &                                                                             \\
 J102311-533051 &    D1C &  281.898 &  3.192 &  0.005 &   0.30 &      0.04 &       0.57 &   6001 &  262 &   80 &     8.72 &    2 &                                                              HyA2431, M, W  \\
 J102321-495927 &    D1B &  280.017 &  6.176 &  0.005 &   0.50 &      0.17 &       0.55 &  12720 &  218 &  195 &     9.60 &    1 &                                                                    HyA2433  \\
 J102325-501118 &    D1B &  280.133 &  6.015 &  0.012 &   1.09 &      0.15 &       0.69 &   7362 &  161 &  120 &     9.46 &    1 &                                                                     HyA2435 \\
 J102344-513156 &    D1B &  280.901 &  4.909 &  0.010 &   1.15 &      0.15 &       0.65 &   7966 &  332 &   24 &     9.55 &    2 &                                                               HyA2443, M, W \\
 J102347-535523 &    D1C &  282.193 &  2.895 &  0.026 &   5.98 &      1.36 &       0.67 &   6175 &  436 &  395 &    10.04 &    1 &                                                           J1023-53, M, W, Z \\
 J102410-515910 &    D1B &  281.204 &  4.563 &  0.017 &   2.89 &      0.53 &       0.78 &   9232 &  284 &  225 &    10.08 &   1* &                                                                    J1024-52 \\
 J102415-543922 &    D1C &  282.643 &  2.312 &  0.009 &   0.31 &      0.06 &       0.57 &   1111 &  108 &   76 &     7.27 &    1 &                                                     w.comp (J102445-544757) \\
 J102424-533526 &    D1C &  282.091 &  3.224 &  0.006 &   0.36 &      0.02 &       0.56 &   6599 &  261 &  156 &     8.88 &    1 &                                                                       M, W  \\
 J102425-502647 &    D1B &  280.409 &  5.884 &  0.004 &   0.19 &      0.04 &       0.62 &  20935 &  215 &  163 &     9.62 &    2 &                                                              B=$\ang{;;35}$ \\
 J102445-544757 &    D1C &  282.779 &  2.228 &  0.110 &  14.65 &      0.27 &       0.74 &   1084 &  150 &  119 &     8.92 &    1 &                         J1024-54, HyA2469, w.comp (J102415-543922), H, W, Z \\
 J102450-502301 &    D1B &  280.432 &  5.973 &  0.007 &   0.57 &      0.12 &       0.67 &   7526 &   98 &   55 &     9.20 &    2 &                                                              B=$\ang{;;40}$ \\
 J102454-535204 &    D1C &  282.303 &  3.030 &  0.006 &   0.30 &      0.11 &       0.52 &   5626 &   78 &   56 &     8.67 &    1 &                                                                             \\
 J102510-533120 &    D1C &  282.152 &  3.343 &  0.007 &   0.93 &      0.19 &       0.63 &   6421 &  237 &  207 &     9.27 &    2 &                                                                  i, I, M, W \\
 J102525-550555 &    D1C &  283.020 &  2.026 &  0.033 &   6.63 &      0.47 &       0.66 &   6984 &  383 &  345 &    10.20 &    1 &                                                                             \\
 J102540-535121 &    D1C &  282.391 &  3.099 &  0.015 &   1.33 &      0.28 &       0.58 &   7035 &  168 &   89 &     9.51 &    1 &                                                                           i \\
 J102552-513243 &    D1B &  281.190 &  5.075 &  0.011 &   1.69 &      0.18 &       0.68 &   7750 &  213 &  198 &     9.69 &   1* &                                                         HyA2502, i, H, M, W \\
 J102559-535202 &    D1C &  282.437 &  3.114 &  0.062 &   5.69 &      0.37 &       0.65 &   6792 &  128 &   74 &    10.11 &    1 &                                                        J1026-53, face-on, H \\
 J102606-543417 &    D1C &  282.824 &  2.525 &  0.007 &   0.38 &      0.05 &       0.48 &  11813 &  187 &  138 &     9.42 &    1 &                                                                             \\
 J102609-543532 &    D1C &  282.841 &  2.511 &  0.015 &   2.04 &      0.41 &       0.63 &   6362 &  270 &  218 &     9.60 &    1 &                                                                           i \\
 J102611-534650 &    D1C &  282.416 &  3.203 &  0.014 &   1.11 &      0.26 &       0.61 &   7207 &  137 &  106 &     9.45 &    1 &                                                           HyA2512, M, W, Z  \\
 J102630-523510 &    D1A &  281.825 &  4.243 &  0.004 &   0.50 &      0.14 &       0.67 &   6340 &  116 &   79 &     8.99 &    1 &                                                                             \\
 J102632-503259 &    D1B &  280.750 &  5.975 &  0.017 &   0.71 &      0.15 &       0.82 &   7183 &  190 &   21 &     9.25 &    2 &                                                                    Face-on? \\
 J102638-512334 &    D1A &  281.212 &  5.268 &  0.010 &   0.75 &      0.07 &       0.72 &   7811 &  128 &   72 &     9.35 &   1* &                                                                             \\
 J102640-510355 &    D1B &  281.042 &  5.548 &  0.015 &   2.23 &      0.11 &       0.64 &   3001 &  203 &  168 &     8.99 &    1 &                                                                  HyA2521, W \\
 J102705-512248 &    D1A &  281.265 &  5.316 &  0.006 &   0.31 &      0.11 &       0.70 &  14389 &  381 &  346 &     9.50 &    1 &                                                           B=$\ang{;;40}$, i \\
 J102721-542945 &    D1C &  282.939 &  2.685 &  0.014 &   1.49 &      0.28 &       0.60 &  12157 &  245 &  192 &    10.04 &    1 &                                                                           i \\
 J102723-502836 &    D1B &  280.826 &  6.108 &  0.008 &   0.39 &      0.08 &       0.72 &  15979 &  215 &  151 &     9.70 &    2 &                                               HyA2549, B=$\ang{;;35}$, M, W \\
 J102815-503103 &    D1B &  280.967 &  6.146 &  0.016 &   2.45 &      0.30 &       0.72 &   6019 &  338 &  283 &     9.63 &    1 &                                                            HyA2579, i, M, W \\
 J102820-512220 &    D1B &  281.426 &  5.424 &  0.012 &   0.62 &      0.15 &       0.61 &   7604 &   79 &   66 &     9.24 &    1 &                                                                             \\
 J102825-504757 &    D1B &  281.137 &  5.920 &  0.017 &   1.83 &      0.15 &       0.64 &   7121 &  130 &   84 &     9.65 &    1 &                                                     w.comp (J102825-504127) \\
 J102825-533634 &    D1A &  282.609 &  3.523 &  0.050 &   4.94 &      0.41 &       0.69 &   2725 &  123 &   78 &     9.25 &   1* &                                                                 J1028-53, Z \\
 J102825-504121 &    D1B &  281.080 &  6.014 &  0.010 &   1.31 &      0.29 &       0.62 &   6980 &  405 &  345 &     9.49 &    1 &                                   HyA2585, w.comp (J102825-504757), I, M, W \\
 J102840-552911 &    D1C &  283.618 &  1.939 &  0.007 &   0.40 &      0.12 &       0.55 &  15105 &  129 &   88 &     9.66 &    1 &                                                                             \\
 J102844-505816 &    D1B &  281.270 &  5.799 &  0.013 &   5.23 &      0.25 &       0.66 &   6083 &  453 &  405 &     9.97 &   1* &                                                            HyA2595, I, M, W \\
 J102859-502533 &    D1B &  281.018 &  6.285 &  0.015 &   3.30 &      0.17 &       0.83 &   6752 &  362 &  338 &     9.86 &    1 &                                                                 HyA2602, M  \\
 J103031-532941 &    D1C &  282.817 &  3.782 &  0.007 &   0.56 &      0.10 &       0.65 &   6549 &  164 &  116 &     9.07 &    1 &                                                           B=$\ang{;;42}$, e \\
 J103042-524148 &    D1A &  282.430 &  4.481 &  0.004 &   0.38 &      0.07 &       0.58 &  12785 &  226 &  162 &     9.48 &    2 &                                                               HyA2641, M, W \\
 J103124-512240 &    D1A &  281.841 &  5.667 &  0.009 &   2.34 &      0.30 &       0.69 &   6371 &  289 &  249 &     9.67 &    1 &                                                        HyA2659, BL, i, M, W \\
 J103219-504230 &    D1A &  281.622 &  6.317 &  0.007 &   0.78 &      0.12 &       0.68 &   6252 &  161 &  138 &     9.17 &   1* &                                                            HyA2687, e, M, W \\
 J103322-523534 &    D1A &  282.724 &  4.776 &  0.007 &   0.24 &      0.05 &       0.81 &   9842 &  108 &   61 &     9.06 &    1 &                                                                          BL \\
 J103329-524545 &    D1A &  282.826 &  4.639 &  0.005 &   0.39 &      0.12 &       0.58 &  13295 &  180 &  126 &     9.54 &    2 &                                                                           i \\
 J103403-534306 &    D1A &  283.384 &  3.857 &  0.021 &   1.32 &      0.22 &       0.71 &   6474 &  113 &   72 &     9.43 &   1* &                                                                           e \\
 J103423-542813 &    D1C &  283.804 &  3.231 &  0.006 &   0.30 &      0.05 &       0.54 &  12936 &  252 &  205 &     9.40 &    1 &                                                                             \\
 J103444-535837 &    D1C &  283.601 &  3.684 &  0.010 &   0.72 &      0.19 &       0.69 &   6366 &  113 &   90 &     9.15 &   1* &                                                                e, i, w.comp \\
 J103520-535641 &    D1C &  283.662 &  3.756 &  0.014 &   1.41 &      0.23 &       0.79 &   8264 &  169 &  135 &     9.67 &   1* &                                                                        e, i \\
 J103553-540615 &    D1C &  283.810 &  3.657 &  0.015 &   1.99 &      0.40 &       0.88 &   6283 &  450 &  411 &     9.58 &   1* &                                 J1035-54, HyA2740, e, i, w.comp? I, M, W, Z \\
 J103703-530108 &    D1A &  283.423 &  4.686 &  0.009 &   0.76 &      0.15 &       0.68 &  15194 &  401 &  196 &     9.94 &    1 &                                                                             \\
 J103844-524728 &    D1A &  283.531 &  5.009 &  0.008 &   0.40 &      0.10 &       0.61 &   6085 &  166 &   57 &     8.85 &    2 &                                                                             \\
 J103925-525452 &    D1A &  283.683 &  4.952 &  0.015 &   1.04 &      0.10 &       0.64 &  17630 &  215 &   21 &    10.21 &    1 &                                                                             \\
 J103931-520525 &    D1A &  283.294 &  5.679 &  0.008 &   0.67 &      0.18 &       0.63 &  12333 &  320 &  279 &     9.70 &    1 &                                                                   i, w.comp \\
 J104004-524010 &    D1A &  283.649 &  5.213 &  0.006 &   0.39 &      0.07 &       0.58 &   9848 &  129 &  127 &     9.26 &    1 &                                                                             \\
 J104109-521004 &    D1A &  283.550 &  5.732 &  0.010 &   0.54 &      0.11 &       0.61 &  15088 &  204 &  171 &     9.78 &    2 &                                                                      BL, i? \\
 J104131-513250 &    D1A &  283.302 &  6.304 &  0.005 &   0.49 &      0.05 &       0.62 &  14901 &  245 &  181 &     9.73 &    2 &                                                                             \\

\bottomrule
\end{longtable}
